Learning Inputs in Greybox Fuzzing

Greybox fuzzing is a lightweight testing approach that effectively detects bugs and security vulnerabilities. However, greybox fuzzers randomly mutate program inputs to exercise new paths; this makes it challenging to cover code that is guarded by complex checks. In this paper, we present a technique that extends greybox fuzzing with a method for learning new inputs based on already explored program executions. These inputs can be learned such that they guide exploration toward specific executions, for instance, ones that increase path coverage or reveal vulnerabilities. We have evaluated our technique and compared it to traditional greybox fuzzing on 26 real-world benchmarks. In comparison, our technique significantly increases path coverage (by up to 3X) and detects more bugs (up to 38% more), often orders-of-magnitude faster.

==> (inline-0) <==
\begin{tikzpicture}
    \begin{axis}[
            width=0.48\textwidth,
            height=.24\textwidth,
            xtick={300,1800,6253,10800},
            ytick={0,320,640,1320,1676,2640},
            ymin=0,ymax=2640,
            xmin=0,xmax=10800,
            xlabel={\textbf{Time (s)}},
            ylabel={\textbf{Covered Paths}},
            axis y line*=none,
            axis x line*=bottom,
            xticklabel style={
              /pgf/number format/fixed,
              /pgf/number format/precision=0,
              /pgf/number format/fixed zerofill,
              /pgf/number format/.cd,1000 sep={}
            },
            scaled x ticks=false,
            yticklabel style={
              /pgf/number format/fixed,
              /pgf/number format/precision=0,
              /pgf/number format/fixed zerofill,
              /pgf/number format/.cd,1000 sep={}
            },
            scaled y ticks=false,
            legend pos=north west,
            ]
% auctions-ens
\addplot[very thick,Crimson,dotted] coordinates {
(0.00, 0)
(0.00, 1)
(0.01, 2)
(0.83, 3)
(0.84, 4)
(1.29, 5)
(2.10, 6)
(2.14, 7)
(2.43, 8)
(2.75, 9)
(4.89, 10)
(5.04, 11)
(8.93, 12)
(10.17, 13)
(10.53, 14)
(11.13, 15)
(11.34, 16)
(20.97, 17)
(21.10, 18)
(21.96, 19)
(24.04, 20)
(27.97, 21)
(28.10, 22)
(28.42, 23)
(28.68, 24)
(28.69, 25)
(33.79, 26)
(34.48, 27)
(34.62, 28)
(34.78, 29)
(34.84, 30)
(36.73, 31)
(36.77, 32)
(40.02, 33)
(41.56, 34)
(42.35, 35)
(43.09, 36)
(46.49, 37)
(46.49, 38)
(51.30, 39)
(51.33, 40)
(59.05, 41)
(85.43, 42)
(88.53, 43)
(88.56, 44)
(88.61, 45)
(88.65, 46)
(88.93, 47)
(88.94, 48)
(88.98, 49)
(89.03, 50)
(89.07, 51)
(90.50, 52)
(91.25, 53)
(93.02, 54)
(100.14, 55)
(100.37, 56)
(100.41, 57)
(100.49, 58)
(100.74, 59)
(104.84, 60)
(105.11, 61)
(105.53, 62)
(106.11, 63)
(106.38, 64)
(130.14, 65)
(130.33, 66)
(132.04, 67)
(133.01, 68)
(133.02, 69)
(133.69, 70)
(133.88, 71)
(133.91, 72)
(149.46, 73)
(149.66, 74)
(149.72, 75)
(149.87, 76)
(149.89, 77)
(168.40, 78)
(175.90, 79)
(176.15, 80)
(177.75, 81)
(180.36, 82)
(245.53, 83)
(246.16, 84)
(247.06, 85)
(251.47, 86)
(251.49, 87)
(269.27, 88)
(270.85, 89)
(272.46, 90)
(299.53, 91)
(301.83, 92)
(302.07, 93)
(302.42, 94)
(302.66, 95)
(304.43, 96)
(309.88, 97)
(364.62, 98)
(370.09, 99)
(370.72, 100)
(374.19, 101)
(414.01, 102)
(414.03, 103)
(414.11, 104)
(414.13, 105)
(418.48, 106)
(420.11, 107)
(420.84, 108)
(470.90, 109)
(471.75, 110)
(471.77, 111)
(471.82, 112)
(471.88, 113)
(472.40, 114)
(474.01, 115)
(475.27, 116)
(482.70, 117)
(483.73, 118)
(544.92, 119)
(585.64, 120)
(590.80, 121)
(594.56, 122)
(614.83, 123)
(615.95, 124)
(625.60, 125)
(629.36, 126)
(632.44, 127)
(632.78, 128)
(641.06, 129)
(647.85, 130)
(648.02, 131)
(649.55, 132)
(650.42, 133)
(657.44, 134)
(660.06, 135)
(662.77, 136)
(663.31, 137)
(678.57, 138)
(685.73, 139)
(761.88, 140)
(763.26, 141)
(764.06, 142)
(764.28, 143)
(764.89, 144)
(767.23, 145)
(771.22, 146)
(783.19, 147)
(795.21, 148)
(795.51, 149)
(802.57, 150)
(816.53, 151)
(823.55, 152)
(831.26, 153)
(834.23, 154)
(834.58, 155)
(837.94, 156)
(839.65, 157)
(846.28, 158)
(847.46, 159)
(851.77, 160)
(854.93, 161)
(854.97, 162)
(856.81, 163)
(870.89, 164)
(871.89, 165)
(873.66, 166)
(875.62, 167)
(944.25, 168)
(948.48, 169)
(950.32, 170)
(951.40, 171)
(961.99, 172)
(968.04, 173)
(979.07, 174)
(987.31, 175)
(988.83, 176)
(989.48, 177)
(993.54, 178)
(994.49, 179)
(1002.04, 180)
(1003.41, 181)
(1011.22, 182)
(1012.68, 183)
(1017.44, 184)
(1030.78, 185)
(1031.90, 186)
(1032.53, 187)
(1042.57, 188)
(1043.78, 189)
(1047.79, 190)
(1048.66, 191)
(1052.21, 192)
(1056.37, 193)
(1059.28, 194)
(1060.49, 195)
(1063.75, 196)
(1064.34, 197)
(1071.11, 198)
(1071.71, 199)
(1073.65, 200)
(1083.26, 201)
(1091.47, 202)
(1099.33, 203)
(1101.24, 204)
(1105.87, 205)
(1110.94, 206)
(1115.68, 207)
(1115.98, 208)
(1121.77, 209)
(1130.60, 210)
(1132.59, 211)
(1134.23, 212)
(1136.29, 213)
(1142.02, 214)
(1150.83, 215)
(1151.00, 216)
(1155.38, 217)
(1178.78, 218)
(1182.00, 219)
(1183.26, 220)
(1192.83, 221)
(1197.34, 222)
(1199.63, 223)
(1201.91, 224)
(1203.08, 225)
(1204.57, 226)
(1205.99, 227)
(1207.08, 228)
(1214.09, 229)
(1219.20, 230)
(1401.54, 231)
(1404.54, 232)
(1406.48, 233)
(1413.28, 234)
(1416.60, 235)
(1419.08, 236)
(1422.99, 237)
(1427.77, 238)
(1429.36, 239)
(1435.83, 240)
(1437.40, 241)
(1440.28, 242)
(1447.29, 243)
(1583.47, 244)
(1592.34, 245)
(1593.98, 246)
(1596.21, 247)
(1598.12, 248)
(1598.92, 249)
(1606.61, 250)
(1613.18, 251)
(1615.23, 252)
(1618.67, 253)
(1619.31, 254)
(1620.00, 255)
(1623.05, 256)
(1632.29, 257)
(1634.76, 258)
(1637.47, 259)
(1639.16, 260)
(1640.03, 261)
(1645.49, 262)
(1647.27, 263)
(1649.99, 264)
(1653.42, 265)
(1655.41, 266)
(1657.07, 267)
(1657.80, 268)
(1671.81, 269)
(1672.88, 270)
(1687.51, 271)
(1691.03, 272)
(1695.77, 273)
(1696.59, 274)
(1697.67, 275)
(1703.78, 276)
(1704.83, 277)
(1706.03, 278)
(1712.45, 279)
(1714.70, 280)
(1727.91, 281)
(1731.88, 282)
(1733.45, 283)
(1734.45, 284)
(1740.29, 285)
(1744.43, 286)
(1745.71, 287)
(1750.53, 288)
(1756.57, 289)
(1758.66, 290)
(1760.49, 291)
(1773.52, 292)
(1783.41, 293)
(1787.69, 294)
(1791.77, 295)
(1796.93, 296)
(1797.56, 297)
(1802.73, 298)
(1803.62, 299)
(1805.91, 300)
(1808.09, 301)
(2009.38, 302)
(2013.16, 303)
(2024.33, 304)
(2026.18, 305)
(2036.52, 306)
(2037.45, 307)
(2043.68, 308)
(2056.40, 309)
(2062.62, 310)
(2063.46, 311)
(2073.27, 312)
(2080.20, 313)
(2092.57, 314)
(2093.93, 315)
(2097.21, 316)
(2099.26, 317)
(2100.57, 318)
(2101.21, 319)
(2114.70, 320)
(2117.44, 321)
(2120.50, 322)
(2123.05, 323)
(2124.63, 324)
(2125.44, 325)
(2127.09, 326)
(2129.08, 327)
(2130.08, 328)
(2131.97, 329)
(2135.29, 330)
(2135.92, 331)
(2137.75, 332)
(2138.72, 333)
(2142.63, 334)
(2143.34, 335)
(2144.03, 336)
(2144.71, 337)
(2145.75, 338)
(2146.71, 339)
(2155.84, 340)
(2159.38, 341)
(2160.05, 342)
(2162.01, 343)
(2164.19, 344)
(2171.79, 345)
(2177.06, 346)
(2190.20, 347)
(2193.66, 348)
(2198.79, 349)
(2201.66, 350)
(2205.17, 351)
(2208.43, 352)
(2211.51, 353)
(2212.19, 354)
(2213.38, 355)
(2215.70, 356)
(2216.86, 357)
(2218.82, 358)
(2219.30, 359)
(2223.31, 360)
(2232.35, 361)
(2234.10, 362)
(2234.69, 363)
(2239.87, 364)
(2251.11, 365)
(2272.12, 366)
(2278.29, 367)
(2283.57, 368)
(2294.62, 369)
(2308.94, 370)
(2310.15, 371)
(2313.35, 372)
(2314.68, 373)
(2324.64, 374)
(2327.80, 375)
(2330.37, 376)
(2331.04, 377)
(2333.81, 378)
(2336.24, 379)
(2336.85, 380)
(2338.34, 381)
(2343.47, 382)
(2350.02, 383)
(2352.28, 384)
(2355.09, 385)
(2357.09, 386)
(2359.72, 387)
(2363.87, 388)
(2367.48, 389)
(2369.73, 390)
(2371.45, 391)
(2381.76, 392)
(2388.67, 393)
(2392.36, 394)
(2402.38, 395)
(2406.41, 396)
(2407.98, 397)
(2408.29, 398)
(2408.96, 399)
(2420.48, 400)
(2424.31, 401)
(2426.18, 402)
(2427.33, 403)
(2428.23, 404)
(2429.94, 405)
(2432.30, 406)
(2434.16, 407)
(2437.22, 408)
(2439.00, 409)
(2440.83, 410)
(2449.80, 411)
(2451.92, 412)
(2481.27, 413)
(2482.37, 414)
(2488.41, 415)
(2493.06, 416)
(2506.06, 417)
(2515.25, 418)
(2520.60, 419)
(2521.93, 420)
(2522.56, 421)
(2525.48, 422)
(2537.89, 423)
(2539.08, 424)
(2560.30, 425)
(2574.77, 426)
(2575.46, 427)
(2577.54, 428)
(2578.88, 429)
(2580.70, 430)
(2585.44, 431)
(2587.85, 432)
(2591.79, 433)
(2595.41, 434)
(2598.78, 435)
(2601.47, 436)
(2603.35, 437)
(2606.89, 438)
(2614.06, 439)
(2618.34, 440)
(2622.77, 441)
(2623.89, 442)
(2634.54, 443)
(2634.70, 444)
(2639.70, 445)
(2641.48, 446)
(2646.31, 447)
(2647.31, 448)
(2648.04, 449)
(2660.52, 450)
(2670.76, 451)
(2671.30, 452)
(2674.90, 453)
(2682.86, 454)
(2688.48, 455)
(2693.20, 456)
(2704.56, 457)
(2710.16, 458)
(2715.71, 459)
(2726.46, 460)
(2727.60, 461)
(2732.70, 462)
(2735.55, 463)
(2737.12, 464)
(2746.49, 465)
(2748.31, 466)
(2749.73, 467)
(2751.66, 468)
(2755.86, 469)
(2757.60, 470)
(2758.68, 471)
(2759.92, 472)
(2761.74, 473)
(2762.95, 474)
(2764.86, 475)
(2767.90, 476)
(2775.31, 477)
(2775.91, 478)
(2776.80, 479)
(2777.96, 480)
(2783.46, 481)
(2789.63, 482)
(2790.87, 483)
(2795.82, 484)
(2816.62, 485)
(2819.48, 486)
(2821.42, 487)
(2825.41, 488)
(2826.56, 489)
(2829.77, 490)
(2830.35, 491)
(2833.33, 492)
(2835.82, 493)
(2842.15, 494)
(2849.48, 495)
(2853.42, 496)
(2855.21, 497)
(2857.88, 498)
(2863.46, 499)
(2869.51, 500)
(2872.84, 501)
(2875.42, 502)
(2877.25, 503)
(2879.05, 504)
(2882.27, 505)
(2882.89, 506)
(2889.71, 507)
(2892.31, 508)
(2896.42, 509)
(2906.28, 510)
(2908.88, 511)
(2917.18, 512)
(2919.56, 513)
(2921.58, 514)
(2938.53, 515)
(2958.72, 516)
(2967.90, 517)
(2968.94, 518)
(2969.52, 519)
(2976.97, 520)
(2984.57, 521)
(2988.95, 522)
(2991.58, 523)
(2997.19, 524)
(3002.04, 525)
(3003.06, 526)
(3005.99, 527)
(3016.62, 528)
(3019.41, 529)
(3022.67, 530)
(3023.82, 531)
(3028.05, 532)
(3029.52, 533)
(3030.42, 534)
(3035.26, 535)
(3041.10, 536)
(3051.24, 537)
(3052.95, 538)
(3053.55, 539)
(3054.54, 540)
(3061.55, 541)
(3067.32, 542)
(3070.24, 543)
(3077.84, 544)
(3081.91, 545)
(3082.51, 546)
(3101.83, 547)
(3102.94, 548)
(3128.96, 549)
(3129.68, 550)
(3136.25, 551)
(3137.29, 552)
(3147.52, 553)
(3153.19, 554)
(3157.24, 555)
(3164.26, 556)
(3167.03, 557)
(3167.65, 558)
(3170.25, 559)
(3171.21, 560)
(3174.96, 561)
(3182.21, 562)
(3186.58, 563)
(3193.70, 564)
(3200.44, 565)
(3222.37, 566)
(3226.33, 567)
(3232.97, 568)
(3238.11, 569)
(3247.23, 570)
(3251.99, 571)
(3252.91, 572)
(3253.93, 573)
(3256.09, 574)
(3257.11, 575)
(3268.38, 576)
(3270.22, 577)
(3272.15, 578)
(3275.55, 579)
(3282.46, 580)
(3287.28, 581)
(3293.79, 582)
(3295.13, 583)
(3297.86, 584)
(3299.17, 585)
(3307.09, 586)
(3321.38, 587)
(3324.17, 588)
(3324.68, 589)
(3330.71, 590)
(3334.08, 591)
(3344.18, 592)
(3348.81, 593)
(3363.41, 594)
(3374.76, 595)
(3382.60, 596)
(3386.50, 597)
(3390.16, 598)
(3409.70, 599)
(3410.56, 600)
(3414.11, 601)
(3416.80, 602)
(3418.07, 603)
(3418.93, 604)
(3423.00, 605)
(3423.74, 606)
(3429.14, 607)
(3429.78, 608)
(3434.80, 609)
(3435.95, 610)
(3443.75, 611)
(3446.81, 612)
(3458.21, 613)
(3465.42, 614)
(3466.69, 615)
(3468.40, 616)
(3477.49, 617)
(3484.13, 618)
(3485.17, 619)
(3486.88, 620)
(3489.10, 621)
(3493.33, 622)
(3494.61, 623)
(3509.24, 624)
(3514.72, 625)
(3520.80, 626)
(3522.57, 627)
(3524.34, 628)
(3524.94, 629)
(3533.21, 630)
(3536.22, 631)
(3544.31, 632)
(3545.77, 633)
(3556.66, 634)
(3560.24, 635)
(3561.20, 636)
(3565.24, 637)
(3568.08, 638)
(3588.38, 639)
(3589.49, 640)
(3610.31, 641)
(3616.71, 642)
(3618.89, 643)
(3618.95, 644)
(3639.37, 645)
(3640.81, 646)
(3642.38, 647)
(3651.39, 648)
(3652.06, 649)
(3653.36, 650)
(3659.84, 651)
(3661.27, 652)
(3662.58, 653)
(3665.34, 654)
(3668.62, 655)
(3673.54, 656)
(3674.34, 657)
(3675.72, 658)
(3682.46, 659)
(3686.91, 660)
(3693.37, 661)
(3696.94, 662)
(3704.64, 663)
(3710.61, 664)
(3714.72, 665)
(3730.30, 666)
(3732.05, 667)
(3734.20, 668)
(3739.64, 669)
(3741.58, 670)
(3746.11, 671)
(3746.75, 672)
(3760.70, 673)
(3767.68, 674)
(3770.58, 675)
(3771.28, 676)
(3773.98, 677)
(3777.45, 678)
(3779.50, 679)
(3782.18, 680)
(3789.46, 681)
(3795.20, 682)
(3796.68, 683)
(3809.90, 684)
(3818.85, 685)
(3821.05, 686)
(3822.51, 687)
(3831.32, 688)
(3843.41, 689)
(3848.41, 690)
(3852.57, 691)
(3855.51, 692)
(3856.27, 693)
(3866.12, 694)
(3874.49, 695)
(3880.74, 696)
(3885.07, 697)
(3887.47, 698)
(3888.27, 699)
(3889.36, 700)
(3891.25, 701)
(3905.68, 702)
(3908.29, 703)
(3912.51, 704)
(3913.55, 705)
(3928.38, 706)
(3931.03, 707)
(3932.71, 708)
(3935.08, 709)
(3943.45, 710)
(3947.11, 711)
(3948.66, 712)
(3948.73, 713)
(3948.87, 714)
(3986.56, 715)
(3987.67, 716)
(3989.69, 717)
(3993.26, 718)
(3999.02, 719)
(4007.38, 720)
(4008.08, 721)
(4008.70, 722)
(4019.42, 723)
(4029.05, 724)
(4037.79, 725)
(4045.07, 726)
(4048.26, 727)
(4055.56, 728)
(4056.76, 729)
(4068.05, 730)
(4068.72, 731)
(4068.86, 732)
(4071.59, 733)
(4077.30, 734)
(4084.38, 735)
(4091.27, 736)
(4095.68, 737)
(4095.81, 738)
(4098.70, 739)
(4101.52, 740)
(4102.93, 741)
(4103.69, 742)
(4118.91, 743)
(4120.20, 744)
(4128.98, 745)
(4131.19, 746)
(4134.57, 747)
(4142.30, 748)
(4156.51, 749)
(4158.75, 750)
(4161.88, 751)
(4165.74, 752)
(4173.38, 753)
(4173.99, 754)
(4182.60, 755)
(4196.07, 756)
(4201.89, 757)
(4208.94, 758)
(4212.54, 759)
(4221.52, 760)
(4222.15, 761)
(4227.82, 762)
(4230.25, 763)
(4236.15, 764)
(4247.10, 765)
(4249.42, 766)
(4250.34, 767)
(4253.02, 768)
(4256.70, 769)
(4257.88, 770)
(4261.90, 771)
(4265.53, 772)
(4276.41, 773)
(4283.44, 774)
(4294.61, 775)
(4295.56, 776)
(4298.04, 777)
(4302.95, 778)
(4304.06, 779)
(4306.00, 780)
(4307.48, 781)
(4308.48, 782)
(4309.65, 783)
(4314.92, 784)
(4317.00, 785)
(4319.47, 786)
(4320.99, 787)
(4323.96, 788)
(4333.95, 789)
(4339.84, 790)
(4345.74, 791)
(4354.03, 792)
(4368.39, 793)
(4372.44, 794)
(4378.52, 795)
(4379.80, 796)
(4400.59, 797)
(4407.83, 798)
(4412.76, 799)
(4417.21, 800)
(4419.35, 801)
(4425.73, 802)
(4429.31, 803)
(4431.18, 804)
(4432.01, 805)
(4432.84, 806)
(4434.07, 807)
(4448.49, 808)
(4455.83, 809)
(4463.82, 810)
(4464.52, 811)
(4469.98, 812)
(4470.81, 813)
(4479.07, 814)
(4479.78, 815)
(4506.48, 816)
(4507.81, 817)
(4511.91, 818)
(4535.56, 819)
(4545.55, 820)
(4546.44, 821)
(4549.95, 822)
(4551.68, 823)
(4560.36, 824)
(4561.07, 825)
(4564.81, 826)
(4575.34, 827)
(4576.55, 828)
(4612.51, 829)
(4618.10, 830)
(4631.38, 831)
(4633.88, 832)
(4645.94, 833)
(4673.45, 834)
(4683.62, 835)
(4734.07, 836)
(4738.02, 837)
(4744.31, 838)
(4745.42, 839)
(4749.41, 840)
(4750.41, 841)
(4755.29, 842)
(4756.91, 843)
(4764.91, 844)
(4773.39, 845)
(4776.05, 846)
(4780.85, 847)
(4781.88, 848)
(4791.15, 849)
(4793.53, 850)
(4795.72, 851)
(4798.72, 852)
(4808.78, 853)
(4811.31, 854)
(4816.35, 855)
(4826.53, 856)
(4834.01, 857)
(4850.52, 858)
(4853.93, 859)
(4854.79, 860)
(4868.12, 861)
(4874.49, 862)
(4879.38, 863)
(4887.49, 864)
(4891.25, 865)
(4892.67, 866)
(4909.47, 867)
(4911.44, 868)
(4913.35, 869)
(4914.56, 870)
(4922.26, 871)
(4923.70, 872)
(4928.87, 873)
(4936.25, 874)
(4939.41, 875)
(4943.44, 876)
(4946.02, 877)
(4957.77, 878)
(4959.70, 879)
(4960.28, 880)
(4960.98, 881)
(4964.26, 882)
(4969.45, 883)
(4978.97, 884)
(4984.87, 885)
(4985.84, 886)
(4996.12, 887)
(5001.14, 888)
(5004.21, 889)
(5005.46, 890)
(5023.55, 891)
(5024.59, 892)
(5030.52, 893)
(5034.38, 894)
(5035.98, 895)
(5048.64, 896)
(5056.09, 897)
(5072.56, 898)
(5101.47, 899)
(5102.91, 900)
(5106.90, 901)
(5110.15, 902)
(5116.22, 903)
(5125.75, 904)
(5128.70, 905)
(5137.35, 906)
(5145.92, 907)
(5146.50, 908)
(5148.10, 909)
(5150.30, 910)
(5152.31, 911)
(5153.73, 912)
(5159.45, 913)
(5167.34, 914)
(5183.37, 915)
(5185.45, 916)
(5189.40, 917)
(5193.01, 918)
(5196.92, 919)
(5197.52, 920)
(5201.17, 921)
(5210.29, 922)
(5211.86, 923)
(5217.14, 924)
(5218.90, 925)
(5220.69, 926)
(5227.58, 927)
(5228.08, 928)
(5247.92, 929)
(5249.14, 930)
(5254.90, 931)
(5257.46, 932)
(5259.99, 933)
(5264.17, 934)
(5265.01, 935)
(5268.41, 936)
(5269.28, 937)
(5279.97, 938)
(5287.62, 939)
(5303.86, 940)
(5308.71, 941)
(5309.43, 942)
(5314.96, 943)
(5318.03, 944)
(5325.03, 945)
(5329.19, 946)
(5333.68, 947)
(5342.39, 948)
(5349.59, 949)
(5352.67, 950)
(5360.65, 951)
(5362.83, 952)
(5368.51, 953)
(5370.31, 954)
(5376.79, 955)
(5378.01, 956)
(5378.77, 957)
(5386.69, 958)
(5391.50, 959)
(5393.67, 960)
(5399.88, 961)
(5405.77, 962)
(5409.07, 963)
(5433.56, 964)
(5441.45, 965)
(5442.78, 966)
(5452.72, 967)
(5461.41, 968)
(5464.04, 969)
(5469.23, 970)
(5475.84, 971)
(5485.57, 972)
(5489.72, 973)
(5496.05, 974)
(5497.70, 975)
(5499.39, 976)
(5504.12, 977)
(5505.00, 978)
(5516.23, 979)
(5518.50, 980)
(5530.59, 981)
(5533.83, 982)
(5534.72, 983)
(5535.37, 984)
(5545.16, 985)
(5548.33, 986)
(5549.16, 987)
(5562.10, 988)
(5568.55, 989)
(5571.70, 990)
(5589.15, 991)
(5607.47, 992)
(5609.90, 993)
(5611.99, 994)
(5614.34, 995)
(5629.25, 996)
(5633.20, 997)
(5634.22, 998)
(5635.99, 999)
(5649.26, 1000)
(5653.35, 1001)
(5663.28, 1002)
(5664.89, 1003)
(5667.40, 1004)
(5671.07, 1005)
(5677.73, 1006)
(5680.26, 1007)
(5683.86, 1008)
(5698.13, 1009)
(5700.90, 1010)
(5707.46, 1011)
(5722.76, 1012)
(5726.03, 1013)
(5729.27, 1014)
(5740.66, 1015)
(5741.16, 1016)
(5744.40, 1017)
(5745.72, 1018)
(5759.24, 1019)
(5761.86, 1020)
(5762.98, 1021)
(5765.29, 1022)
(5770.78, 1023)
(5774.83, 1024)
(5786.98, 1025)
(5788.45, 1026)
(5793.45, 1027)
(5798.57, 1028)
(5802.33, 1029)
(5803.53, 1030)
(5805.03, 1031)
(5806.63, 1032)
(5809.02, 1033)
(5815.78, 1034)
(5817.07, 1035)
(5818.05, 1036)
(5819.69, 1037)
(5859.35, 1038)
(5861.94, 1039)
(5867.92, 1040)
(5869.63, 1041)
(5873.49, 1042)
(5892.85, 1043)
(5901.64, 1044)
(5910.50, 1045)
(5918.24, 1046)
(5920.28, 1047)
(5931.60, 1048)
(5935.58, 1049)
(5941.49, 1050)
(5945.22, 1051)
(5952.95, 1052)
(5963.01, 1053)
(5969.02, 1054)
(5973.93, 1055)
(5978.70, 1056)
(5983.18, 1057)
(5984.59, 1058)
(5986.80, 1059)
(5994.18, 1060)
(6014.18, 1061)
(6022.20, 1062)
(6031.79, 1063)
(6033.03, 1064)
(6040.96, 1065)
(6041.95, 1066)
(6046.02, 1067)
(6047.47, 1068)
(6048.33, 1069)
(6054.48, 1070)
(6064.09, 1071)
(6069.11, 1072)
(6077.74, 1073)
(6086.37, 1074)
(6090.28, 1075)
(6099.50, 1076)
(6109.01, 1077)
(6114.13, 1078)
(6115.51, 1079)
(6123.73, 1080)
(6125.48, 1081)
(6135.17, 1082)
(6138.50, 1083)
(6155.21, 1084)
(6156.32, 1085)
(6167.00, 1086)
(6177.55, 1087)
(6178.32, 1088)
(6187.75, 1089)
(6189.10, 1090)
(6190.97, 1091)
(6200.60, 1092)
(6202.14, 1093)
(6203.32, 1094)
(6204.40, 1095)
(6209.15, 1096)
(6214.43, 1097)
(6222.80, 1098)
(6224.32, 1099)
(6245.60, 1100)
(6259.29, 1101)
(6264.37, 1102)
(6278.91, 1103)
(6280.97, 1104)
(6282.36, 1105)
(6287.58, 1106)
(6294.71, 1107)
(6302.36, 1108)
(6304.07, 1109)
(6304.93, 1110)
(6312.29, 1111)
(6314.16, 1112)
(6315.48, 1113)
(6321.76, 1114)
(6325.45, 1115)
(6336.83, 1116)
(6341.43, 1117)
(6348.09, 1118)
(6370.61, 1119)
(6378.69, 1120)
(6385.99, 1121)
(6387.63, 1122)
(6400.69, 1123)
(6407.52, 1124)
(6409.88, 1125)
(6413.54, 1126)
(6417.66, 1127)
(6452.80, 1128)
(6455.65, 1129)
(6458.79, 1130)
(6463.90, 1131)
(6464.85, 1132)
(6470.84, 1133)
(6471.43, 1134)
(6478.82, 1135)
(6479.67, 1136)
(6484.86, 1137)
(6493.21, 1138)
(6497.23, 1139)
(6499.66, 1140)
(6501.21, 1141)
(6501.80, 1142)
(6506.75, 1143)
(6507.93, 1144)
(6657.73, 1145)
(6662.31, 1146)
(6672.21, 1147)
(6674.95, 1148)
(6677.93, 1149)
(6678.74, 1150)
(6697.85, 1151)
(6706.14, 1152)
(6711.96, 1153)
(6713.10, 1154)
(6715.90, 1155)
(6730.75, 1156)
(6734.20, 1157)
(6734.99, 1158)
(6742.02, 1159)
(6744.42, 1160)
(6750.62, 1161)
(6751.51, 1162)
(6760.77, 1163)
(6762.85, 1164)
(6763.85, 1165)
(6768.17, 1166)
(6788.36, 1167)
(6793.24, 1168)
(6804.52, 1169)
(6807.66, 1170)
(6812.65, 1171)
(6814.97, 1172)
(6823.28, 1173)
(6825.51, 1174)
(6842.97, 1175)
(6843.29, 1176)
(6844.55, 1177)
(6846.60, 1178)
(6859.47, 1179)
(6862.06, 1180)
(6869.87, 1181)
(6873.19, 1182)
(6873.80, 1183)
(6884.09, 1184)
(6891.57, 1185)
(6893.39, 1186)
(6903.10, 1187)
(6906.68, 1188)
(6908.07, 1189)
(6917.91, 1190)
(6920.12, 1191)
(6920.88, 1192)
(6925.93, 1193)
(6946.58, 1194)
(6948.43, 1195)
(6950.29, 1196)
(6950.86, 1197)
(6951.74, 1198)
(6952.48, 1199)
(6958.30, 1200)
(6984.94, 1201)
(7021.21, 1202)
(7026.91, 1203)
(7032.67, 1204)
(7035.26, 1205)
(7044.00, 1206)
(7047.53, 1207)
(7048.19, 1208)
(7050.65, 1209)
(7052.65, 1210)
(7056.36, 1211)
(7059.60, 1212)
(7062.46, 1213)
(7071.35, 1214)
(7085.02, 1215)
(7094.26, 1216)
(7112.35, 1217)
(7127.51, 1218)
(7138.40, 1219)
(7139.06, 1220)
(7142.65, 1221)
(7160.38, 1222)
(7178.86, 1223)
(7198.78, 1224)
(7200.62, 1225)
(7216.35, 1226)
(7221.51, 1227)
(7229.99, 1228)
(7244.76, 1229)
(7246.90, 1230)
(7249.50, 1231)
(7252.16, 1232)
(7253.25, 1233)
(7254.71, 1234)
(7257.95, 1235)
(7259.15, 1236)
(7261.91, 1237)
(7264.31, 1238)
(7265.01, 1239)
(7267.42, 1240)
(7268.43, 1241)
(7276.16, 1242)
(7277.46, 1243)
(7278.62, 1244)
(7280.04, 1245)
(7282.05, 1246)
(7283.86, 1247)
(7285.33, 1248)
(7295.39, 1249)
(7299.15, 1250)
(7311.55, 1251)
(7319.06, 1252)
(7319.62, 1253)
(7324.59, 1254)
(7326.61, 1255)
(7331.28, 1256)
(7342.30, 1257)
(7346.07, 1258)
(7350.62, 1259)
(7352.52, 1260)
(7357.45, 1261)
(7359.18, 1262)
(7361.91, 1263)
(7370.25, 1264)
(7370.88, 1265)
(7371.90, 1266)
(7373.52, 1267)
(7379.77, 1268)
(7380.92, 1269)
(7381.96, 1270)
(7397.76, 1271)
(7398.66, 1272)
(7406.81, 1273)
(7410.94, 1274)
(7415.41, 1275)
(7417.55, 1276)
(7424.83, 1277)
(7427.49, 1278)
(7435.14, 1279)
(7436.60, 1280)
(7440.03, 1281)
(7442.73, 1282)
(7446.94, 1283)
(7450.02, 1284)
(7455.80, 1285)
(7462.00, 1286)
(7462.67, 1287)
(7463.28, 1288)
(7464.13, 1289)
(7467.40, 1290)
(7472.56, 1291)
(7474.90, 1292)
(7479.65, 1293)
(7487.15, 1294)
(7488.52, 1295)
(7491.12, 1296)
(7496.63, 1297)
(7498.54, 1298)
(7509.77, 1299)
(7517.31, 1300)
(7528.17, 1301)
(7535.92, 1302)
(7538.26, 1303)
(7541.51, 1304)
(7549.71, 1305)
(7555.59, 1306)
(7561.28, 1307)
(7562.94, 1308)
(7569.85, 1309)
(7572.06, 1310)
(7572.66, 1311)
(7574.23, 1312)
(7574.82, 1313)
(7576.85, 1314)
(7581.04, 1315)
(7583.35, 1316)
(7585.32, 1317)
(7591.17, 1318)
(7594.90, 1319)
(7596.74, 1320)
(7598.64, 1321)
(7608.90, 1322)
(7623.05, 1323)
(7624.69, 1324)
(7624.99, 1325)
(7644.55, 1326)
(7653.71, 1327)
(7654.78, 1328)
(7657.74, 1329)
(7658.50, 1330)
(7669.08, 1331)
(7670.66, 1332)
(7682.98, 1333)
(7686.80, 1334)
(7689.06, 1335)
(7693.01, 1336)
(7697.63, 1337)
(7701.06, 1338)
(7707.38, 1339)
(7708.68, 1340)
(7712.33, 1341)
(7712.93, 1342)
(7714.35, 1343)
(7721.24, 1344)
(7721.80, 1345)
(7723.57, 1346)
(7725.11, 1347)
(7740.14, 1348)
(7741.24, 1349)
(7744.51, 1350)
(7760.79, 1351)
(7762.68, 1352)
(7788.64, 1353)
(7800.41, 1354)
(7804.42, 1355)
(7804.99, 1356)
(7830.11, 1357)
(7835.35, 1358)
(7840.37, 1359)
(7843.85, 1360)
(7852.19, 1361)
(7859.46, 1362)
(7868.91, 1363)
(7882.41, 1364)
(7884.53, 1365)
(7902.59, 1366)
(7904.55, 1367)
(7907.42, 1368)
(7910.22, 1369)
(7911.77, 1370)
(7920.46, 1371)
(7934.96, 1372)
(7941.10, 1373)
(7945.24, 1374)
(7954.56, 1375)
(7957.11, 1376)
(7958.52, 1377)
(7964.77, 1378)
(7987.06, 1379)
(7987.76, 1380)
(8000.94, 1381)
(8009.97, 1382)
(8012.78, 1383)
(8015.12, 1384)
(8015.40, 1385)
(8023.07, 1386)
(8029.04, 1387)
(8039.48, 1388)
(8049.58, 1389)
(8050.47, 1390)
(8051.57, 1391)
(8065.16, 1392)
(8071.21, 1393)
(8102.51, 1394)
(8130.83, 1395)
(8135.51, 1396)
(8137.61, 1397)
(8147.64, 1398)
(8153.15, 1399)
(8159.08, 1400)
(8159.97, 1401)
(8165.59, 1402)
(8168.74, 1403)
(8174.73, 1404)
(8179.13, 1405)
(8180.48, 1406)
(8181.26, 1407)
(8189.47, 1408)
(8196.80, 1409)
(8201.87, 1410)
(8213.20, 1411)
(8220.52, 1412)
(8223.05, 1413)
(8224.31, 1414)
(8230.00, 1415)
(8238.13, 1416)
(8248.59, 1417)
(8249.40, 1418)
(8251.61, 1419)
(8269.37, 1420)
(8270.68, 1421)
(8283.72, 1422)
(8294.83, 1423)
(8302.05, 1424)
(8310.28, 1425)
(8311.40, 1426)
(8321.82, 1427)
(8327.37, 1428)
(8329.22, 1429)
(8335.92, 1430)
(8341.99, 1431)
(8343.77, 1432)
(8344.79, 1433)
(8350.91, 1434)
(8359.68, 1435)
(8367.42, 1436)
(8368.89, 1437)
(8371.11, 1438)
(8545.86, 1439)
(8547.48, 1440)
(8550.42, 1441)
(8552.23, 1442)
(8561.65, 1443)
(8573.42, 1444)
(8573.95, 1445)
(8578.79, 1446)
(8585.38, 1447)
(8585.97, 1448)
(8592.81, 1449)
(8594.45, 1450)
(8600.48, 1451)
(8603.44, 1452)
(8604.93, 1453)
(8606.41, 1454)
(8627.17, 1455)
(8628.35, 1456)
(8631.45, 1457)
(8632.17, 1458)
(8632.75, 1459)
(8636.69, 1460)
(8654.06, 1461)
(8658.35, 1462)
(8666.08, 1463)
(8668.09, 1464)
(8669.85, 1465)
(8671.17, 1466)
(8671.83, 1467)
(8673.69, 1468)
(8687.14, 1469)
(8692.25, 1470)
(8692.81, 1471)
(8694.58, 1472)
(8704.00, 1473)
(8704.93, 1474)
(8711.34, 1475)
(8715.73, 1476)
(8716.37, 1477)
(8729.68, 1478)
(8870.84, 1479)
(8884.12, 1480)
(8901.07, 1481)
(8907.19, 1482)
(8917.77, 1483)
(8929.52, 1484)
(8931.99, 1485)
(8937.20, 1486)
(8944.35, 1487)
(8970.80, 1488)
(8973.35, 1489)
(8980.05, 1490)
(8988.11, 1491)
(8992.43, 1492)
(8993.57, 1493)
(8999.97, 1494)
(9002.33, 1495)
(9025.47, 1496)
(9033.46, 1497)
(9043.99, 1498)
(9081.25, 1499)
(9088.50, 1500)
(9089.27, 1501)
(9115.55, 1502)
(9136.86, 1503)
(9144.83, 1504)
(9160.25, 1505)
(9161.77, 1506)
(9189.64, 1507)
(9196.38, 1508)
(9198.41, 1509)
(9201.28, 1510)
(9212.57, 1511)
(9218.26, 1512)
(9223.82, 1513)
(9229.55, 1514)
(9244.19, 1515)
(9259.65, 1516)
(9287.74, 1517)
(9292.29, 1518)
(9298.56, 1519)
(9302.37, 1520)
(9308.46, 1521)
(9310.28, 1522)
(9319.05, 1523)
(9357.48, 1524)
(9370.65, 1525)
(9371.37, 1526)
(9375.16, 1527)
(9382.93, 1528)
(9386.29, 1529)
(9398.51, 1530)
(9400.40, 1531)
(9403.19, 1532)
(9404.12, 1533)
(9411.13, 1534)
(9412.22, 1535)
(9412.89, 1536)
(9426.75, 1537)
(9429.22, 1538)
(9448.47, 1539)
(9455.75, 1540)
(9457.64, 1541)
(9461.19, 1542)
(9464.80, 1543)
(9467.15, 1544)
(9498.00, 1545)
(9503.95, 1546)
(9508.27, 1547)
(9512.64, 1548)
(9520.74, 1549)
(9521.36, 1550)
(9525.65, 1551)
(9528.17, 1552)
(9530.41, 1553)
(9547.88, 1554)
(9551.30, 1555)
(9558.78, 1556)
(9570.63, 1557)
(9578.32, 1558)
(9592.10, 1559)
(9593.13, 1560)
(9597.40, 1561)
(9599.13, 1562)
(9604.59, 1563)
(9613.93, 1564)
(9614.50, 1565)
(9616.64, 1566)
(9619.29, 1567)
(9653.45, 1568)
(9656.81, 1569)
(9666.80, 1570)
(9673.69, 1571)
(9673.98, 1572)
(9689.80, 1573)
(9690.96, 1574)
(9693.90, 1575)
(9698.10, 1576)
(9702.39, 1577)
(9720.53, 1578)
(9727.11, 1579)
(9728.11, 1580)
(9734.05, 1581)
(9735.46, 1582)
(9736.79, 1583)
(9739.87, 1584)
(9740.76, 1585)
(9764.41, 1586)
(9769.27, 1587)
(9770.40, 1588)
(9770.96, 1589)
(9773.65, 1590)
(9779.87, 1591)
(9780.46, 1592)
(9792.45, 1593)
(9793.35, 1594)
(9800.01, 1595)
(9801.01, 1596)
(9809.46, 1597)
(9827.01, 1598)
(9832.18, 1599)
(9832.90, 1600)
(9851.26, 1601)
(9853.59, 1602)
(9860.38, 1603)
(9871.17, 1604)
(9872.66, 1605)
(9914.88, 1606)
(9915.40, 1607)
(9937.79, 1608)
(9939.58, 1609)
(9945.94, 1610)
(9958.09, 1611)
(9971.28, 1612)
(9971.82, 1613)
(9972.69, 1614)
(9973.27, 1615)
(9983.25, 1616)
(9988.27, 1617)
(9990.21, 1618)
(10002.01, 1619)
(10002.60, 1620)
(10010.64, 1621)
(10024.50, 1622)
(10232.53, 1623)
(10243.00, 1624)
(10244.30, 1625)
(10252.75, 1626)
(10256.99, 1627)
(10260.00, 1628)
(10264.19, 1629)
(10271.22, 1630)
(10272.97, 1631)
(10275.09, 1632)
(10290.91, 1633)
(10498.75, 1634)
(10504.98, 1635)
(10527.41, 1636)
(10537.66, 1637)
(10542.30, 1638)
(10555.15, 1639)
(10560.42, 1640)
(10578.35, 1641)
(10581.78, 1642)
(10589.93, 1643)
(10592.75, 1644)
(10602.34, 1645)
(10605.24, 1646)
(10608.41, 1647)
(10610.76, 1648)
(10620.35, 1649)
(10625.94, 1650)
(10633.20, 1651)
(10638.33, 1652)
(10646.01, 1653)
(10668.05, 1654)
(10669.59, 1655)
(10675.86, 1656)
(10678.48, 1657)
(10679.60, 1658)
(10680.15, 1659)
(10686.80, 1660)
(10702.73, 1661)
(10709.98, 1662)
(10719.08, 1663)
(10722.42, 1664)
(10740.71, 1665)
(10744.31, 1666)
(10753.46, 1667)
(10754.53, 1668)
(10755.49, 1669)
(10757.47, 1670)
(10771.23, 1671)
(10786.70, 1672)
(10791.37, 1673)
(10795.76, 1674)
(10796.39, 1675)
(10797.52, 1676)
};
\addplot[very thick,DarkBlue] coordinates {
(0.00, 0)
(4.00, 1)
(4.01, 2)
(4.25, 3)
(4.28, 4)
(4.28, 5)
(4.39, 6)
(4.45, 7)
(4.46, 8)
(4.48, 9)
(4.49, 10)
(4.52, 11)
(4.53, 12)
(4.55, 13)
(4.57, 14)
(4.58, 15)
(4.61, 16)
(4.65, 17)
(4.71, 18)
(4.86, 19)
(4.95, 20)
(4.99, 21)
(5.09, 22)
(5.11, 23)
(5.14, 24)
(5.25, 25)
(5.40, 26)
(5.60, 27)
(5.60, 28)
(5.63, 29)
(5.65, 30)
(5.68, 31)
(5.73, 32)
(5.78, 33)
(5.88, 34)
(6.18, 35)
(6.33, 36)
(6.43, 37)
(6.44, 38)
(6.48, 39)
(6.51, 40)
(6.72, 41)
(6.76, 42)
(6.99, 43)
(7.00, 44)
(7.01, 45)
(7.07, 46)
(7.25, 47)
(7.36, 48)
(7.48, 49)
(7.57, 50)
(7.63, 51)
(7.72, 52)
(7.82, 53)
(7.87, 54)
(7.88, 55)
(8.09, 56)
(8.21, 57)
(8.27, 58)
(8.33, 59)
(8.74, 60)
(9.05, 61)
(9.25, 62)
(9.34, 63)
(9.38, 64)
(9.75, 65)
(10.82, 66)
(10.85, 67)
(11.19, 68)
(11.84, 69)
(13.10, 70)
(13.68, 71)
(14.77, 72)
(14.79, 73)
(15.96, 74)
(16.69, 75)
(17.18, 76)
(17.41, 77)
(18.00, 78)
(18.02, 79)
(18.51, 80)
(22.35, 81)
(22.76, 82)
(23.08, 83)
(23.99, 84)
(24.40, 85)
(26.46, 86)
(26.50, 87)
(27.95, 88)
(32.39, 89)
(32.47, 90)
(32.48, 91)
(33.61, 92)
(33.70, 93)
(34.18, 94)
(35.52, 95)
(35.61, 96)
(35.83, 97)
(38.19, 98)
(38.68, 99)
(38.74, 100)
(38.77, 101)
(40.81, 102)
(41.56, 103)
(45.37, 104)
(46.27, 105)
(48.95, 106)
(50.44, 107)
(53.33, 108)
(56.27, 109)
(56.28, 110)
(56.30, 111)
(58.79, 112)
(59.13, 113)
(59.72, 114)
(59.75, 115)
(59.99, 116)
(60.52, 117)
(61.34, 118)
(62.04, 119)
(62.08, 120)
(62.32, 121)
(62.55, 122)
(67.89, 123)
(69.09, 124)
(69.13, 125)
(69.84, 126)
(73.87, 127)
(78.81, 128)
(80.77, 129)
(85.83, 130)
(87.54, 131)
(87.88, 132)
(89.93, 133)
(90.75, 134)
(95.50, 135)
(96.49, 136)
(99.44, 137)
(106.07, 138)
(112.16, 139)
(113.50, 140)
(127.38, 141)
(128.52, 142)
(136.32, 143)
(136.71, 144)
(137.23, 145)
(138.76, 146)
(147.02, 147)
(147.97, 148)
(153.19, 149)
(153.40, 150)
(154.61, 151)
(159.57, 152)
(161.59, 153)
(162.23, 154)
(177.19, 155)
(177.71, 156)
(178.03, 157)
(180.45, 158)
(180.84, 159)
(181.26, 160)
(184.98, 161)
(192.58, 162)
(192.86, 163)
(194.12, 164)
(195.48, 165)
(196.55, 166)
(196.64, 167)
(196.66, 168)
(196.79, 169)
(197.26, 170)
(197.65, 171)
(206.16, 172)
(207.24, 173)
(213.76, 174)
(216.46, 175)
(216.61, 176)
(218.43, 177)
(232.52, 178)
(232.55, 179)
(232.58, 180)
(232.67, 181)
(237.67, 182)
(242.17, 183)
(242.96, 184)
(250.99, 185)
(251.78, 186)
(253.12, 187)
(254.14, 188)
(254.62, 189)
(255.21, 190)
(300.96, 191)
(303.63, 192)
(306.59, 193)
(307.14, 194)
(307.84, 195)
(308.12, 196)
(310.81, 197)
(310.83, 198)
(312.70, 199)
(313.45, 200)
(313.46, 201)
(313.70, 202)
(313.90, 203)
(314.84, 204)
(316.04, 205)
(316.83, 206)
(318.52, 207)
(318.86, 208)
(319.35, 209)
(325.96, 210)
(326.46, 211)
(326.60, 212)
(326.64, 213)
(335.46, 214)
(335.73, 215)
(335.97, 216)
(336.90, 217)
(344.70, 218)
(347.21, 219)
(348.95, 220)
(349.68, 221)
(350.30, 222)
(350.49, 223)
(357.67, 224)
(363.72, 225)
(364.54, 226)
(370.91, 227)
(375.05, 228)
(375.40, 229)
(375.43, 230)
(375.87, 231)
(377.98, 232)
(379.56, 233)
(380.04, 234)
(380.30, 235)
(384.96, 236)
(387.72, 237)
(390.51, 238)
(390.70, 239)
(394.50, 240)
(397.19, 241)
(397.25, 242)
(398.19, 243)
(398.47, 244)
(398.62, 245)
(398.88, 246)
(399.07, 247)
(399.19, 248)
(399.26, 249)
(399.43, 250)
(399.66, 251)
(401.04, 252)
(401.41, 253)
(403.90, 254)
(410.96, 255)
(412.39, 256)
(413.20, 257)
(413.64, 258)
(414.15, 259)
(416.86, 260)
(418.18, 261)
(424.98, 262)
(425.01, 263)
(426.69, 264)
(427.52, 265)
(429.62, 266)
(430.92, 267)
(433.52, 268)
(437.11, 269)
(446.37, 270)
(448.15, 271)
(448.81, 272)
(452.74, 273)
(454.96, 274)
(455.39, 275)
(455.78, 276)
(455.93, 277)
(456.32, 278)
(462.36, 279)
(470.39, 280)
(486.64, 281)
(494.03, 282)
(494.48, 283)
(494.81, 284)
(496.38, 285)
(502.03, 286)
(502.44, 287)
(504.11, 288)
(504.96, 289)
(505.17, 290)
(505.19, 291)
(506.52, 292)
(508.16, 293)
(508.68, 294)
(509.22, 295)
(510.07, 296)
(512.22, 297)
(513.69, 298)
(514.64, 299)
(514.95, 300)
(515.97, 301)
(516.06, 302)
(518.58, 303)
(519.16, 304)
(520.22, 305)
(525.23, 306)
(527.44, 307)
(527.53, 308)
(527.93, 309)
(531.82, 310)
(537.67, 311)
(541.17, 312)
(542.65, 313)
(544.74, 314)
(547.22, 315)
(550.73, 316)
(551.49, 317)
(556.16, 318)
(562.36, 319)
(562.93, 320)
(565.70, 321)
(567.44, 322)
(570.10, 323)
(573.19, 324)
(575.20, 325)
(575.59, 326)
(581.57, 327)
(583.88, 328)
(584.26, 329)
(591.03, 330)
(598.82, 331)
(599.78, 332)
(599.80, 333)
(600.61, 334)
(600.91, 335)
(603.70, 336)
(604.63, 337)
(605.10, 338)
(606.14, 339)
(608.74, 340)
(609.73, 341)
(609.74, 342)
(610.39, 343)
(610.98, 344)
(612.11, 345)
(613.06, 346)
(634.68, 347)
(636.67, 348)
(640.79, 349)
(641.02, 350)
(641.47, 351)
(642.14, 352)
(642.20, 353)
(645.58, 354)
(646.00, 355)
(648.16, 356)
(652.98, 357)
(655.57, 358)
(659.74, 359)
(660.24, 360)
(660.27, 361)
(660.72, 362)
(665.64, 363)
(667.15, 364)
(667.99, 365)
(671.27, 366)
(673.45, 367)
(674.26, 368)
(674.54, 369)
(679.33, 370)
(679.69, 371)
(680.91, 372)
(682.90, 373)
(683.70, 374)
(690.35, 375)
(693.73, 376)
(695.90, 377)
(697.72, 378)
(699.63, 379)
(700.07, 380)
(701.57, 381)
(701.98, 382)
(704.34, 383)
(705.52, 384)
(705.93, 385)
(708.30, 386)
(718.32, 387)
(719.06, 388)
(728.41, 389)
(733.66, 390)
(734.04, 391)
(734.22, 392)
(736.86, 393)
(745.38, 394)
(745.53, 395)
(746.15, 396)
(747.86, 397)
(754.37, 398)
(754.50, 399)
(761.12, 400)
(763.23, 401)
(777.54, 402)
(778.47, 403)
(779.36, 404)
(781.37, 405)
(782.11, 406)
(785.04, 407)
(789.02, 408)
(791.33, 409)
(791.78, 410)
(802.73, 411)
(805.14, 412)
(805.54, 413)
(810.81, 414)
(812.05, 415)
(812.21, 416)
(814.44, 417)
(815.81, 418)
(817.75, 419)
(817.83, 420)
(829.78, 421)
(844.30, 422)
(857.88, 423)
(865.65, 424)
(865.74, 425)
(870.79, 426)
(871.59, 427)
(871.85, 428)
(887.37, 429)
(888.30, 430)
(889.83, 431)
(890.85, 432)
(892.40, 433)
(904.99, 434)
(910.52, 435)
(913.18, 436)
(917.73, 437)
(920.55, 438)
(925.22, 439)
(931.11, 440)
(1029.49, 441)
(1030.20, 442)
(1031.26, 443)
(1047.76, 444)
(1049.62, 445)
(1052.64, 446)
(1057.81, 447)
(1059.16, 448)
(1059.21, 449)
(1059.67, 450)
(1063.44, 451)
(1064.04, 452)
(1064.57, 453)
(1065.89, 454)
(1073.91, 455)
(1077.31, 456)
(1079.16, 457)
(1080.39, 458)
(1081.41, 459)
(1081.76, 460)
(1082.97, 461)
(1084.01, 462)
(1086.61, 463)
(1086.81, 464)
(1104.93, 465)
(1110.50, 466)
(1112.87, 467)
(1113.34, 468)
(1119.10, 469)
(1132.91, 470)
(1135.88, 471)
(1147.79, 472)
(1148.83, 473)
(1156.89, 474)
(1159.99, 475)
(1162.55, 476)
(1162.85, 477)
(1169.08, 478)
(1171.14, 479)
(1173.70, 480)
(1199.81, 481)
(1214.95, 482)
(1223.59, 483)
(1223.81, 484)
(1230.64, 485)
(1231.45, 486)
(1238.00, 487)
(1238.62, 488)
(1239.43, 489)
(1240.02, 490)
(1240.32, 491)
(1349.59, 492)
(1350.31, 493)
(1351.13, 494)
(1353.41, 495)
(1353.52, 496)
(1353.57, 497)
(1371.20, 498)
(1371.56, 499)
(1372.93, 500)
(1380.21, 501)
(1381.43, 502)
(1387.96, 503)
(1396.83, 504)
(1400.29, 505)
(1403.07, 506)
(1403.35, 507)
(1406.97, 508)
(1408.23, 509)
(1411.13, 510)
(1411.69, 511)
(1413.61, 512)
(1424.02, 513)
(1425.06, 514)
(1425.48, 515)
(1426.17, 516)
(1441.40, 517)
(1441.74, 518)
(1442.48, 519)
(1452.68, 520)
(1452.93, 521)
(1453.00, 522)
(1460.16, 523)
(1461.05, 524)
(1464.58, 525)
(1468.77, 526)
(1469.66, 527)
(1470.03, 528)
(1477.08, 529)
(1479.08, 530)
(1480.81, 531)
(1481.01, 532)
(1481.47, 533)
(1481.85, 534)
(1482.96, 535)
(1486.21, 536)
(1487.60, 537)
(1487.93, 538)
(1489.55, 539)
(1491.28, 540)
(1492.10, 541)
(1493.45, 542)
(1493.84, 543)
(1493.90, 544)
(1507.83, 545)
(1508.07, 546)
(1510.00, 547)
(1511.46, 548)
(1511.72, 549)
(1511.80, 550)
(1513.64, 551)
(1519.78, 552)
(1527.80, 553)
(1537.67, 554)
(1550.79, 555)
(1552.24, 556)
(1555.78, 557)
(1618.09, 558)
(1622.64, 559)
(1623.23, 560)
(1623.40, 561)
(1623.55, 562)
(1623.67, 563)
(1624.80, 564)
(1625.64, 565)
(1626.65, 566)
(1641.77, 567)
(1642.33, 568)
(1642.59, 569)
(1646.75, 570)
(1648.46, 571)
(1653.26, 572)
(1653.31, 573)
(1654.60, 574)
(1654.65, 575)
(1655.64, 576)
(1655.73, 577)
(1656.85, 578)
(1658.75, 579)
(1659.20, 580)
(1660.84, 581)
(1666.72, 582)
(1670.82, 583)
(1675.12, 584)
(1679.39, 585)
(1680.13, 586)
(1681.18, 587)
(1681.57, 588)
(1685.14, 589)
(1686.65, 590)
(1688.02, 591)
(1694.62, 592)
(1702.28, 593)
(1703.87, 594)
(1703.96, 595)
(1709.24, 596)
(1709.29, 597)
(1709.33, 598)
(1709.55, 599)
(1713.98, 600)
(1715.24, 601)
(1718.62, 602)
(1718.72, 603)
(1729.70, 604)
(1734.03, 605)
(1883.58, 606)
(1893.10, 607)
(1893.30, 608)
(1898.08, 609)
(1900.91, 610)
(1900.98, 611)
(1901.13, 612)
(1904.70, 613)
(1924.88, 614)
(1928.33, 615)
(1929.36, 616)
(1939.00, 617)
(1940.41, 618)
(1940.93, 619)
(1941.00, 620)
(1953.38, 621)
(1954.89, 622)
(1958.76, 623)
(1958.80, 624)
(1958.92, 625)
(1961.78, 626)
(1965.76, 627)
(1966.59, 628)
(1968.76, 629)
(1970.17, 630)
(1970.45, 631)
(1971.72, 632)
(1972.07, 633)
(1976.02, 634)
(1976.50, 635)
(1976.69, 636)
(1976.87, 637)
(1984.48, 638)
(1984.52, 639)
(1984.90, 640)
(1997.12, 641)
(1998.16, 642)
(1998.85, 643)
(1998.92, 644)
(1999.14, 645)
(1999.55, 646)
(2000.95, 647)
(2001.26, 648)
(2003.21, 649)
(2003.29, 650)
(2003.83, 651)
(2008.43, 652)
(2012.19, 653)
(2012.74, 654)
(2014.71, 655)
(2014.80, 656)
(2016.96, 657)
(2022.32, 658)
(2023.06, 659)
(2023.27, 660)
(2025.35, 661)
(2030.28, 662)
(2030.88, 663)
(2032.05, 664)
(2034.04, 665)
(2035.94, 666)
(2037.49, 667)
(2044.51, 668)
(2046.32, 669)
(2046.96, 670)
(2048.29, 671)
(2051.35, 672)
(2052.01, 673)
(2066.64, 674)
(2067.06, 675)
(2068.71, 676)
(2074.89, 677)
(2075.49, 678)
(2083.75, 679)
(2083.83, 680)
(2085.16, 681)
(2085.21, 682)
(2085.38, 683)
(2085.49, 684)
(2086.07, 685)
(2087.61, 686)
(2088.62, 687)
(2092.98, 688)
(2093.00, 689)
(2093.09, 690)
(2093.24, 691)
(2094.07, 692)
(2096.03, 693)
(2098.50, 694)
(2102.69, 695)
(2102.92, 696)
(2106.66, 697)
(2107.60, 698)
(2107.75, 699)
(2108.57, 700)
(2108.78, 701)
(2111.21, 702)
(2114.30, 703)
(2119.72, 704)
(2120.70, 705)
(2121.99, 706)
(2122.28, 707)
(2122.94, 708)
(2125.83, 709)
(2126.54, 710)
(2126.59, 711)
(2131.06, 712)
(2133.14, 713)
(2133.35, 714)
(2133.71, 715)
(2134.97, 716)
(2135.00, 717)
(2135.56, 718)
(2139.80, 719)
(2143.31, 720)
(2144.77, 721)
(2146.15, 722)
(2149.63, 723)
(2149.76, 724)
(2154.85, 725)
(2159.60, 726)
(2159.84, 727)
(2160.84, 728)
(2162.42, 729)
(2235.79, 730)
(2243.38, 731)
(2243.55, 732)
(2244.90, 733)
(2246.78, 734)
(2248.32, 735)
(2248.88, 736)
(2252.99, 737)
(2257.45, 738)
(2258.23, 739)
(2258.30, 740)
(2259.88, 741)
(2262.65, 742)
(2264.23, 743)
(2267.94, 744)
(2268.84, 745)
(2270.35, 746)
(2275.64, 747)
(2276.81, 748)
(2282.86, 749)
(2283.75, 750)
(2283.81, 751)
(2286.02, 752)
(2288.97, 753)
(2294.53, 754)
(2296.04, 755)
(2302.69, 756)
(2302.86, 757)
(2304.61, 758)
(2316.02, 759)
(2321.88, 760)
(2331.31, 761)
(2334.16, 762)
(2356.03, 763)
(2358.33, 764)
(2359.38, 765)
(2359.48, 766)
(2361.57, 767)
(2366.23, 768)
(2369.69, 769)
(2376.21, 770)
(2379.13, 771)
(2390.48, 772)
(2391.13, 773)
(2391.56, 774)
(2396.37, 775)
(2396.92, 776)
(2397.15, 777)
(2398.48, 778)
(2398.55, 779)
(2399.14, 780)
(2399.37, 781)
(2402.28, 782)
(2402.88, 783)
(2403.60, 784)
(2406.73, 785)
(2406.81, 786)
(2412.28, 787)
(2413.70, 788)
(2422.98, 789)
(2423.66, 790)
(2425.43, 791)
(2427.14, 792)
(2427.65, 793)
(2428.62, 794)
(2429.70, 795)
(2432.82, 796)
(2433.56, 797)
(2434.50, 798)
(2435.07, 799)
(2436.91, 800)
(2437.19, 801)
(2439.78, 802)
(2445.83, 803)
(2445.92, 804)
(2449.59, 805)
(2450.22, 806)
(2456.20, 807)
(2460.13, 808)
(2460.73, 809)
(2461.33, 810)
(2465.61, 811)
(2467.69, 812)
(2467.78, 813)
(2475.03, 814)
(2477.23, 815)
(2477.39, 816)
(2478.83, 817)
(2479.79, 818)
(2480.74, 819)
(2487.95, 820)
(2496.16, 821)
(2497.19, 822)
(2500.73, 823)
(2507.49, 824)
(2508.95, 825)
(2509.30, 826)
(2510.89, 827)
(2511.81, 828)
(2721.28, 829)
(2722.14, 830)
(2722.76, 831)
(2723.31, 832)
(2723.59, 833)
(2725.07, 834)
(2725.66, 835)
(2728.69, 836)
(2728.82, 837)
(2729.47, 838)
(2730.57, 839)
(2731.41, 840)
(2735.87, 841)
(2737.38, 842)
(2737.74, 843)
(2738.38, 844)
(2743.33, 845)
(2752.77, 846)
(2756.12, 847)
(2760.23, 848)
(2761.76, 849)
(2762.52, 850)
(2762.58, 851)
(2768.96, 852)
(2771.54, 853)
(2775.87, 854)
(2775.91, 855)
(2778.23, 856)
(2780.68, 857)
(2780.79, 858)
(2780.92, 859)
(2781.58, 860)
(2782.99, 861)
(2786.83, 862)
(2787.50, 863)
(2790.42, 864)
(2794.51, 865)
(2794.52, 866)
(2794.61, 867)
(2795.63, 868)
(2796.44, 869)
(2796.88, 870)
(2801.05, 871)
(2801.91, 872)
(2803.48, 873)
(2806.97, 874)
(2807.43, 875)
(2812.28, 876)
(2814.98, 877)
(2818.06, 878)
(2824.34, 879)
(2829.54, 880)
(2841.24, 881)
(2846.68, 882)
(2846.73, 883)
(2854.75, 884)
(2857.46, 885)
(2857.50, 886)
(2857.53, 887)
(2857.86, 888)
(2858.54, 889)
(2865.00, 890)
(2868.94, 891)
(2869.12, 892)
(2872.90, 893)
(2879.35, 894)
(2879.87, 895)
(2879.96, 896)
(2880.26, 897)
(2886.53, 898)
(2887.97, 899)
(2890.28, 900)
(2893.33, 901)
(2896.08, 902)
(2905.62, 903)
(2925.41, 904)
(2931.72, 905)
(2931.85, 906)
(2933.74, 907)
(2934.62, 908)
(2937.26, 909)
(2941.83, 910)
(2942.84, 911)
(2949.15, 912)
(2959.21, 913)
(2964.81, 914)
(2966.25, 915)
(2966.87, 916)
(2967.92, 917)
(2968.02, 918)
(2970.79, 919)
(2971.89, 920)
(2985.56, 921)
(2987.47, 922)
(2988.03, 923)
(2989.41, 924)
(2993.35, 925)
(2994.86, 926)
(2998.75, 927)
(2998.77, 928)
(2998.82, 929)
(3002.96, 930)
(3004.53, 931)
(3005.24, 932)
(3007.08, 933)
(3010.95, 934)
(3011.78, 935)
(3013.76, 936)
(3023.85, 937)
(3025.87, 938)
(3029.80, 939)
(3042.64, 940)
(3042.74, 941)
(3043.03, 942)
(3044.33, 943)
(3050.92, 944)
(3052.25, 945)
(3053.91, 946)
(3053.95, 947)
(3055.45, 948)
(3055.97, 949)
(3056.59, 950)
(3060.69, 951)
(3060.91, 952)
(3063.11, 953)
(3064.33, 954)
(3066.77, 955)
(3068.01, 956)
(3069.57, 957)
(3070.40, 958)
(3070.52, 959)
(3070.89, 960)
(3070.95, 961)
(3072.69, 962)
(3075.14, 963)
(3076.20, 964)
(3077.17, 965)
(3086.17, 966)
(3086.86, 967)
(3087.91, 968)
(3088.77, 969)
(3088.85, 970)
(3092.04, 971)
(3103.27, 972)
(3119.52, 973)
(3140.24, 974)
(3143.05, 975)
(3145.78, 976)
(3147.62, 977)
(3150.27, 978)
(3152.03, 979)
(3157.05, 980)
(3164.68, 981)
(3166.36, 982)
(3178.28, 983)
(3179.49, 984)
(3182.18, 985)
(3185.15, 986)
(3188.15, 987)
(3189.49, 988)
(3190.05, 989)
(3193.32, 990)
(3193.62, 991)
(3193.86, 992)
(3195.36, 993)
(3196.14, 994)
(3198.91, 995)
(3199.64, 996)
(3199.98, 997)
(3206.78, 998)
(3220.18, 999)
(3221.19, 1000)
(3223.15, 1001)
(3224.91, 1002)
(3228.38, 1003)
(3230.11, 1004)
(3231.57, 1005)
(3238.88, 1006)
(3239.29, 1007)
(3239.89, 1008)
(3255.34, 1009)
(3257.24, 1010)
(3258.85, 1011)
(3259.26, 1012)
(3259.57, 1013)
(3262.79, 1014)
(3274.40, 1015)
(3277.86, 1016)
(3288.25, 1017)
(3290.73, 1018)
(3290.75, 1019)
(3291.74, 1020)
(3296.91, 1021)
(3297.85, 1022)
(3298.42, 1023)
(3301.45, 1024)
(3301.49, 1025)
(3308.75, 1026)
(3309.46, 1027)
(3310.49, 1028)
(3311.13, 1029)
(3313.07, 1030)
(3315.50, 1031)
(3317.94, 1032)
(3318.03, 1033)
(3320.45, 1034)
(3326.20, 1035)
(3327.11, 1036)
(3334.99, 1037)
(3340.19, 1038)
(3346.19, 1039)
(3355.12, 1040)
(3355.30, 1041)
(3363.59, 1042)
(3364.22, 1043)
(3365.62, 1044)
(3369.36, 1045)
(3370.19, 1046)
(3378.95, 1047)
(3379.25, 1048)
(3380.00, 1049)
(3380.66, 1050)
(3385.43, 1051)
(3387.57, 1052)
(3389.85, 1053)
(3393.41, 1054)
(3397.04, 1055)
(3415.64, 1056)
(3415.89, 1057)
(3418.97, 1058)
(3419.06, 1059)
(3419.89, 1060)
(3422.30, 1061)
(3422.47, 1062)
(3425.99, 1063)
(3426.76, 1064)
(3427.64, 1065)
(3431.09, 1066)
(3437.48, 1067)
(3437.71, 1068)
(3438.11, 1069)
(3438.48, 1070)
(3523.66, 1071)
(3524.97, 1072)
(3525.13, 1073)
(3527.58, 1074)
(3534.00, 1075)
(3535.89, 1076)
(3541.23, 1077)
(3543.46, 1078)
(3543.78, 1079)
(3548.52, 1080)
(3557.45, 1081)
(3571.09, 1082)
(3571.25, 1083)
(3574.11, 1084)
(3578.50, 1085)
(3579.75, 1086)
(3579.98, 1087)
(3580.00, 1088)
(3581.09, 1089)
(3590.36, 1090)
(3597.03, 1091)
(3599.25, 1092)
(3604.34, 1093)
(3619.74, 1094)
(3623.07, 1095)
(3624.09, 1096)
(3624.21, 1097)
(3629.37, 1098)
(3629.56, 1099)
(3639.30, 1100)
(3644.14, 1101)
(3646.63, 1102)
(3650.07, 1103)
(3654.91, 1104)
(3655.04, 1105)
(3655.11, 1106)
(3655.19, 1107)
(3655.45, 1108)
(3657.27, 1109)
(3658.18, 1110)
(3659.66, 1111)
(3660.31, 1112)
(3661.70, 1113)
(3667.06, 1114)
(3674.03, 1115)
(3679.80, 1116)
(3680.15, 1117)
(3680.30, 1118)
(3681.82, 1119)
(3683.42, 1120)
(3688.76, 1121)
(3689.45, 1122)
(3689.61, 1123)
(3690.62, 1124)
(3696.76, 1125)
(3703.11, 1126)
(3708.51, 1127)
(3710.85, 1128)
(3712.98, 1129)
(3724.17, 1130)
(3729.03, 1131)
(3730.20, 1132)
(3730.97, 1133)
(3740.23, 1134)
(3744.64, 1135)
(3745.32, 1136)
(3746.99, 1137)
(3750.33, 1138)
(3756.29, 1139)
(3758.38, 1140)
(3758.73, 1141)
(3759.52, 1142)
(3771.10, 1143)
(3787.23, 1144)
(3791.19, 1145)
(3795.40, 1146)
(3795.65, 1147)
(3798.21, 1148)
(3798.67, 1149)
(3799.88, 1150)
(3800.30, 1151)
(3801.55, 1152)
(3802.59, 1153)
(3803.20, 1154)
(3824.32, 1155)
(3828.23, 1156)
(3832.56, 1157)
(3834.59, 1158)
(3839.05, 1159)
(3840.40, 1160)
(3840.87, 1161)
(3846.37, 1162)
(3850.89, 1163)
(3851.20, 1164)
(3852.50, 1165)
(3853.61, 1166)
(3955.49, 1167)
(3955.55, 1168)
(3955.76, 1169)
(3966.69, 1170)
(3967.26, 1171)
(3981.70, 1172)
(3986.08, 1173)
(3986.18, 1174)
(3987.57, 1175)
(3988.82, 1176)
(3991.12, 1177)
(3995.66, 1178)
(3999.44, 1179)
(4000.55, 1180)
(4004.72, 1181)
(4010.45, 1182)
(4012.98, 1183)
(4017.47, 1184)
(4026.95, 1185)
(4029.23, 1186)
(4031.45, 1187)
(4034.88, 1188)
(4036.57, 1189)
(4036.62, 1190)
(4037.00, 1191)
(4041.14, 1192)
(4050.95, 1193)
(4056.78, 1194)
(4056.89, 1195)
(4060.18, 1196)
(4062.74, 1197)
(4062.96, 1198)
(4067.38, 1199)
(4074.95, 1200)
(4075.33, 1201)
(4075.51, 1202)
(4078.28, 1203)
(4079.96, 1204)
(4086.34, 1205)
(4094.77, 1206)
(4095.90, 1207)
(4096.04, 1208)
(4097.10, 1209)
(4100.69, 1210)
(4107.30, 1211)
(4110.88, 1212)
(4115.41, 1213)
(4132.18, 1214)
(4136.25, 1215)
(4138.69, 1216)
(4143.33, 1217)
(4145.04, 1218)
(4146.91, 1219)
(4151.12, 1220)
(4152.24, 1221)
(4152.56, 1222)
(4155.45, 1223)
(4158.95, 1224)
(4160.13, 1225)
(4163.38, 1226)
(4168.57, 1227)
(4169.55, 1228)
(4170.41, 1229)
(4171.01, 1230)
(4171.47, 1231)
(4174.85, 1232)
(4175.82, 1233)
(4177.25, 1234)
(4178.04, 1235)
(4178.14, 1236)
(4181.87, 1237)
(4182.44, 1238)
(4182.85, 1239)
(4193.60, 1240)
(4201.47, 1241)
(4204.38, 1242)
(4212.71, 1243)
(4214.83, 1244)
(4241.93, 1245)
(4244.27, 1246)
(4260.45, 1247)
(4260.54, 1248)
(4260.98, 1249)
(4262.35, 1250)
(4264.19, 1251)
(4264.45, 1252)
(4266.41, 1253)
(4266.48, 1254)
(4270.53, 1255)
(4271.68, 1256)
(4271.75, 1257)
(4273.79, 1258)
(4277.15, 1259)
(4284.39, 1260)
(4288.90, 1261)
(4291.75, 1262)
(4292.64, 1263)
(4303.05, 1264)
(4303.80, 1265)
(4305.73, 1266)
(4305.94, 1267)
(4306.96, 1268)
(4316.86, 1269)
(4331.74, 1270)
(4331.87, 1271)
(4333.69, 1272)
(4335.31, 1273)
(4372.94, 1274)
(4373.41, 1275)
(4375.27, 1276)
(4378.04, 1277)
(4385.14, 1278)
(4390.30, 1279)
(4393.47, 1280)
(4401.60, 1281)
(4401.67, 1282)
(4410.18, 1283)
(4415.16, 1284)
(4417.00, 1285)
(4417.65, 1286)
(4421.05, 1287)
(4424.26, 1288)
(4424.38, 1289)
(4424.42, 1290)
(4430.47, 1291)
(4430.52, 1292)
(4432.21, 1293)
(4432.98, 1294)
(4433.62, 1295)
(4433.71, 1296)
(4452.73, 1297)
(4453.69, 1298)
(4454.95, 1299)
(4455.64, 1300)
(4455.87, 1301)
(4464.27, 1302)
(4476.18, 1303)
(4480.95, 1304)
(4482.00, 1305)
(4482.96, 1306)
(4483.99, 1307)
(4484.49, 1308)
(4485.39, 1309)
(4494.03, 1310)
(4497.36, 1311)
(4500.96, 1312)
(4501.73, 1313)
(4503.53, 1314)
(4503.62, 1315)
(4505.23, 1316)
(4505.46, 1317)
(4506.43, 1318)
(4507.95, 1319)
(4508.69, 1320)
(4509.49, 1321)
(4512.38, 1322)
(4512.92, 1323)
(4515.21, 1324)
(4520.51, 1325)
(4522.06, 1326)
(4528.71, 1327)
(4529.73, 1328)
(4532.08, 1329)
(4538.73, 1330)
(4544.15, 1331)
(4548.26, 1332)
(4549.82, 1333)
(4550.56, 1334)
(4551.46, 1335)
(4556.42, 1336)
(4565.87, 1337)
(4566.01, 1338)
(4568.85, 1339)
(4578.93, 1340)
(4583.62, 1341)
(4585.33, 1342)
(4592.96, 1343)
(4594.09, 1344)
(4594.17, 1345)
(4597.00, 1346)
(4602.60, 1347)
(4608.04, 1348)
(4613.40, 1349)
(4614.68, 1350)
(4620.31, 1351)
(4627.32, 1352)
(4627.40, 1353)
(4633.89, 1354)
(4648.84, 1355)
(4649.35, 1356)
(4649.88, 1357)
(4653.10, 1358)
(4657.97, 1359)
(4659.09, 1360)
(4660.22, 1361)
(4662.27, 1362)
(4665.23, 1363)
(4665.28, 1364)
(4667.34, 1365)
(4690.99, 1366)
(4696.74, 1367)
(4697.80, 1368)
(4698.62, 1369)
(4699.70, 1370)
(4720.69, 1371)
(4730.37, 1372)
(4730.86, 1373)
(4730.92, 1374)
(4736.89, 1375)
(4737.73, 1376)
(4740.17, 1377)
(4758.02, 1378)
(4762.93, 1379)
(4764.11, 1380)
(4767.45, 1381)
(4767.93, 1382)
(4770.55, 1383)
(4770.85, 1384)
(4770.99, 1385)
(4787.37, 1386)
(4798.56, 1387)
(4800.99, 1388)
(4808.85, 1389)
(4809.53, 1390)
(4809.93, 1391)
(4825.28, 1392)
(4828.34, 1393)
(4829.55, 1394)
(4831.13, 1395)
(4837.18, 1396)
(4837.48, 1397)
(4839.02, 1398)
(4839.64, 1399)
(4843.22, 1400)
(4844.15, 1401)
(4848.66, 1402)
(4850.00, 1403)
(4851.43, 1404)
(4852.53, 1405)
(4855.98, 1406)
(4856.22, 1407)
(4858.73, 1408)
(4859.75, 1409)
(4861.29, 1410)
(4862.48, 1411)
(4875.89, 1412)
(4876.08, 1413)
(4876.18, 1414)
(4878.30, 1415)
(4878.34, 1416)
(4879.98, 1417)
(4880.93, 1418)
(4884.24, 1419)
(4888.70, 1420)
(4890.60, 1421)
(4891.49, 1422)
(4892.35, 1423)
(4893.45, 1424)
(4893.63, 1425)
(4893.79, 1426)
(4909.19, 1427)
(4918.14, 1428)
(4918.44, 1429)
(4919.61, 1430)
(4920.60, 1431)
(4923.25, 1432)
(4924.60, 1433)
(4924.79, 1434)
(4925.70, 1435)
(4925.97, 1436)
(4927.27, 1437)
(4928.39, 1438)
(4930.36, 1439)
(4937.22, 1440)
(4945.48, 1441)
(4954.23, 1442)
(4965.28, 1443)
(4973.75, 1444)
(4973.99, 1445)
(4979.66, 1446)
(4985.76, 1447)
(4987.77, 1448)
(4991.64, 1449)
(4992.91, 1450)
(4994.88, 1451)
(4999.01, 1452)
(4999.09, 1453)
(5002.26, 1454)
(5002.61, 1455)
(5003.00, 1456)
(5003.80, 1457)
(5004.09, 1458)
(5013.20, 1459)
(5014.26, 1460)
(5018.22, 1461)
(5019.22, 1462)
(5025.50, 1463)
(5028.01, 1464)
(5028.32, 1465)
(5031.32, 1466)
(5037.27, 1467)
(5038.40, 1468)
(5039.43, 1469)
(5040.38, 1470)
(5041.78, 1471)
(5044.92, 1472)
(5046.95, 1473)
(5049.47, 1474)
(5051.36, 1475)
(5056.38, 1476)
(5057.53, 1477)
(5059.65, 1478)
(5061.76, 1479)
(5065.39, 1480)
(5065.99, 1481)
(5067.41, 1482)
(5067.94, 1483)
(5069.72, 1484)
(5070.64, 1485)
(5070.80, 1486)
(5085.81, 1487)
(5087.37, 1488)
(5089.76, 1489)
(5090.32, 1490)
(5100.82, 1491)
(5105.52, 1492)
(5108.00, 1493)
(5110.75, 1494)
(5115.07, 1495)
(5117.64, 1496)
(5136.42, 1497)
(5136.73, 1498)
(5137.60, 1499)
(5139.24, 1500)
(5144.14, 1501)
(5145.10, 1502)
(5149.97, 1503)
(5152.00, 1504)
(5152.61, 1505)
(5154.07, 1506)
(5166.61, 1507)
(5168.15, 1508)
(5175.22, 1509)
(5185.58, 1510)
(5188.44, 1511)
(5191.80, 1512)
(5199.79, 1513)
(5212.77, 1514)
(5221.21, 1515)
(5236.67, 1516)
(5242.32, 1517)
(5243.99, 1518)
(5244.29, 1519)
(5247.32, 1520)
(5254.97, 1521)
(5256.67, 1522)
(5263.83, 1523)
(5265.43, 1524)
(5265.46, 1525)
(5271.25, 1526)
(5271.84, 1527)
(5274.45, 1528)
(5274.71, 1529)
(5275.53, 1530)
(5279.21, 1531)
(5290.36, 1532)
(5295.81, 1533)
(5295.98, 1534)
(5296.93, 1535)
(5315.25, 1536)
(5315.93, 1537)
(5321.14, 1538)
(5322.51, 1539)
(5323.40, 1540)
(5326.94, 1541)
(5327.17, 1542)
(5329.86, 1543)
(5333.23, 1544)
(5350.98, 1545)
(5357.76, 1546)
(5362.36, 1547)
(5363.36, 1548)
(5371.00, 1549)
(5384.43, 1550)
(5391.09, 1551)
(5392.77, 1552)
(5394.57, 1553)
(5397.09, 1554)
(5399.72, 1555)
(5408.68, 1556)
(5421.24, 1557)
(5424.51, 1558)
(5429.94, 1559)
(5430.88, 1560)
(5435.43, 1561)
(5439.70, 1562)
(5452.47, 1563)
(5456.65, 1564)
(5457.59, 1565)
(5460.66, 1566)
(5461.89, 1567)
(5463.45, 1568)
(5465.45, 1569)
(5465.65, 1570)
(5469.92, 1571)
(5472.36, 1572)
(5477.62, 1573)
(5481.47, 1574)
(5481.86, 1575)
(5486.90, 1576)
(5487.05, 1577)
(5487.45, 1578)
(5493.22, 1579)
(5495.44, 1580)
(5497.14, 1581)
(5497.49, 1582)
(5499.59, 1583)
(5502.99, 1584)
(5503.36, 1585)
(5504.58, 1586)
(5695.11, 1587)
(5697.89, 1588)
(5703.25, 1589)
(5707.05, 1590)
(5708.24, 1591)
(5723.10, 1592)
(5727.97, 1593)
(5730.39, 1594)
(5745.78, 1595)
(5746.68, 1596)
(5747.36, 1597)
(5747.52, 1598)
(5751.20, 1599)
(5762.11, 1600)
(5766.41, 1601)
(5772.59, 1602)
(5780.16, 1603)
(5783.48, 1604)
(5786.09, 1605)
(5792.66, 1606)
(5792.81, 1607)
(5792.90, 1608)
(5793.27, 1609)
(5805.30, 1610)
(5809.85, 1611)
(5810.42, 1612)
(5814.47, 1613)
(5814.68, 1614)
(5817.22, 1615)
(5818.64, 1616)
(5819.34, 1617)
(5820.18, 1618)
(5826.12, 1619)
(5827.86, 1620)
(5828.87, 1621)
(5876.97, 1622)
(5879.42, 1623)
(5895.74, 1624)
(5898.08, 1625)
(5898.84, 1626)
(5899.64, 1627)
(5914.79, 1628)
(5915.63, 1629)
(5919.32, 1630)
(5923.56, 1631)
(5927.39, 1632)
(6051.56, 1633)
(6054.86, 1634)
(6055.87, 1635)
(6057.57, 1636)
(6060.19, 1637)
(6065.29, 1638)
(6074.99, 1639)
(6081.25, 1640)
(6093.03, 1641)
(6110.72, 1642)
(6114.12, 1643)
(6115.21, 1644)
(6116.85, 1645)
(6117.01, 1646)
(6120.16, 1647)
(6125.08, 1648)
(6129.29, 1649)
(6131.90, 1650)
(6131.94, 1651)
(6132.51, 1652)
(6139.53, 1653)
(6140.44, 1654)
(6140.78, 1655)
(6142.89, 1656)
(6143.04, 1657)
(6154.12, 1658)
(6161.11, 1659)
(6175.18, 1660)
(6179.95, 1661)
(6180.49, 1662)
(6188.25, 1663)
(6188.51, 1664)
(6190.64, 1665)
(6193.21, 1666)
(6198.46, 1667)
(6199.08, 1668)
(6201.73, 1669)
(6205.98, 1670)
(6220.04, 1671)
(6221.65, 1672)
(6233.78, 1673)
(6236.07, 1674)
(6236.88, 1675)
(6252.79, 1676)
(6253.16, 1677)
(6308.71, 1678)
(6323.19, 1679)
(6323.26, 1680)
(6330.58, 1681)
(6337.93, 1682)
(6347.91, 1683)
(6348.23, 1684)
(6348.78, 1685)
(6351.40, 1686)
(6354.33, 1687)
(6362.23, 1688)
(6362.79, 1689)
(6363.85, 1690)
(6365.39, 1691)
(6366.09, 1692)
(6366.95, 1693)
(6366.99, 1694)
(6367.33, 1695)
(6367.97, 1696)
(6368.67, 1697)
(6369.61, 1698)
(6369.91, 1699)
(6370.07, 1700)
(6419.84, 1701)
(6423.31, 1702)
(6458.33, 1703)
(6458.89, 1704)
(6461.42, 1705)
(6464.57, 1706)
(6466.78, 1707)
(6470.03, 1708)
(6472.89, 1709)
(6473.44, 1710)
(6487.02, 1711)
(6491.58, 1712)
(6492.16, 1713)
(6494.85, 1714)
(6498.08, 1715)
(6507.88, 1716)
(6508.27, 1717)
(6509.80, 1718)
(6510.57, 1719)
(6510.86, 1720)
(6525.23, 1721)
(6578.26, 1722)
(6581.51, 1723)
(6584.12, 1724)
(6586.43, 1725)
(6586.65, 1726)
(6596.03, 1727)
(6597.72, 1728)
(6598.44, 1729)
(6600.10, 1730)
(6602.62, 1731)
(6606.75, 1732)
(6612.33, 1733)
(6613.68, 1734)
(6614.24, 1735)
(6615.94, 1736)
(6617.64, 1737)
(6619.49, 1738)
(6621.28, 1739)
(6626.66, 1740)
(6627.98, 1741)
(6630.08, 1742)
(6650.02, 1743)
(6659.96, 1744)
(6661.68, 1745)
(6664.56, 1746)
(6668.09, 1747)
(6669.92, 1748)
(6671.72, 1749)
(6671.86, 1750)
(6672.18, 1751)
(6675.02, 1752)
(6682.72, 1753)
(6683.00, 1754)
(6683.92, 1755)
(6684.86, 1756)
(6685.12, 1757)
(6685.19, 1758)
(6685.91, 1759)
(6687.38, 1760)
(6689.23, 1761)
(6693.90, 1762)
(6695.54, 1763)
(6698.87, 1764)
(6704.13, 1765)
(6708.70, 1766)
(6715.07, 1767)
(6718.90, 1768)
(6732.85, 1769)
(6734.25, 1770)
(6738.04, 1771)
(6739.69, 1772)
(6742.02, 1773)
(6742.04, 1774)
(6749.49, 1775)
(6754.73, 1776)
(6754.91, 1777)
(6756.89, 1778)
(6761.73, 1779)
(6765.29, 1780)
(6767.18, 1781)
(6771.82, 1782)
(6774.15, 1783)
(6778.53, 1784)
(6780.01, 1785)
(6780.69, 1786)
(6781.59, 1787)
(6783.70, 1788)
(6784.01, 1789)
(6784.73, 1790)
(6785.11, 1791)
(6787.21, 1792)
(6787.45, 1793)
(6790.74, 1794)
(6796.48, 1795)
(6798.80, 1796)
(6798.82, 1797)
(6808.57, 1798)
(6810.71, 1799)
(6816.47, 1800)
(6823.99, 1801)
(6826.45, 1802)
(6832.12, 1803)
(6835.84, 1804)
(6842.75, 1805)
(6847.23, 1806)
(6847.26, 1807)
(6848.40, 1808)
(6853.98, 1809)
(6854.26, 1810)
(6857.58, 1811)
(6858.10, 1812)
(6861.10, 1813)
(6864.51, 1814)
(6864.53, 1815)
(6869.10, 1816)
(6893.48, 1817)
(6900.65, 1818)
(6916.69, 1819)
(6919.75, 1820)
(6919.84, 1821)
(6920.82, 1822)
(6987.35, 1823)
(6988.07, 1824)
(6988.33, 1825)
(6995.91, 1826)
(7002.86, 1827)
(7003.42, 1828)
(7004.34, 1829)
(7004.59, 1830)
(7005.00, 1831)
(7007.03, 1832)
(7007.61, 1833)
(7008.58, 1834)
(7011.94, 1835)
(7012.40, 1836)
(7018.61, 1837)
(7019.65, 1838)
(7020.41, 1839)
(7029.34, 1840)
(7045.88, 1841)
(7047.72, 1842)
(7252.26, 1843)
(7252.67, 1844)
(7252.71, 1845)
(7253.05, 1846)
(7254.36, 1847)
(7257.06, 1848)
(7262.50, 1849)
(7263.29, 1850)
(7265.37, 1851)
(7265.61, 1852)
(7265.72, 1853)
(7265.79, 1854)
(7266.69, 1855)
(7268.95, 1856)
(7269.44, 1857)
(7274.26, 1858)
(7274.30, 1859)
(7277.00, 1860)
(7280.59, 1861)
(7281.29, 1862)
(7286.94, 1863)
(7295.89, 1864)
(7297.27, 1865)
(7299.42, 1866)
(7304.48, 1867)
(7305.04, 1868)
(7306.01, 1869)
(7314.07, 1870)
(7314.46, 1871)
(7324.29, 1872)
(7327.56, 1873)
(7333.86, 1874)
(7333.90, 1875)
(7338.60, 1876)
(7341.33, 1877)
(7342.19, 1878)
(7344.90, 1879)
(7345.19, 1880)
(7345.80, 1881)
(7347.12, 1882)
(7347.80, 1883)
(7352.71, 1884)
(7353.20, 1885)
(7354.98, 1886)
(7357.06, 1887)
(7357.96, 1888)
(7359.35, 1889)
(7359.44, 1890)
(7365.35, 1891)
(7366.51, 1892)
(7366.89, 1893)
(7368.21, 1894)
(7370.71, 1895)
(7374.05, 1896)
(7377.46, 1897)
(7382.86, 1898)
(7385.00, 1899)
(7395.53, 1900)
(7397.46, 1901)
(7403.61, 1902)
(7406.35, 1903)
(7406.69, 1904)
(7409.03, 1905)
(7415.55, 1906)
(7417.64, 1907)
(7420.91, 1908)
(7429.60, 1909)
(7431.14, 1910)
(7432.09, 1911)
(7432.63, 1912)
(7439.26, 1913)
(7441.27, 1914)
(7443.32, 1915)
(7444.39, 1916)
(7463.74, 1917)
(7467.34, 1918)
(7469.95, 1919)
(7472.00, 1920)
(7472.71, 1921)
(7474.77, 1922)
(7475.90, 1923)
(7479.12, 1924)
(7497.65, 1925)
(7499.87, 1926)
(7500.01, 1927)
(7501.50, 1928)
(7510.99, 1929)
(7515.01, 1930)
(7521.65, 1931)
(7522.25, 1932)
(7522.84, 1933)
(7526.23, 1934)
(7528.77, 1935)
(7531.97, 1936)
(7534.11, 1937)
(7534.13, 1938)
(7541.64, 1939)
(7545.89, 1940)
(7550.11, 1941)
(7550.36, 1942)
(7554.95, 1943)
(7565.94, 1944)
(7566.45, 1945)
(7573.16, 1946)
(7573.61, 1947)
(7574.75, 1948)
(7575.36, 1949)
(7577.39, 1950)
(7577.42, 1951)
(7584.47, 1952)
(7584.57, 1953)
(7585.13, 1954)
(7590.21, 1955)
(7600.54, 1956)
(7601.63, 1957)
(7621.95, 1958)
(7623.44, 1959)
(7629.43, 1960)
(7635.64, 1961)
(7646.95, 1962)
(7650.30, 1963)
(7655.77, 1964)
(7662.40, 1965)
(7663.16, 1966)
(7664.81, 1967)
(7665.52, 1968)
(7667.14, 1969)
(7668.93, 1970)
(7669.09, 1971)
(7673.27, 1972)
(7674.13, 1973)
(7735.48, 1974)
(7735.58, 1975)
(7740.70, 1976)
(7742.33, 1977)
(7743.72, 1978)
(7749.05, 1979)
(7750.58, 1980)
(7755.78, 1981)
(7762.87, 1982)
(7765.10, 1983)
(7766.83, 1984)
(7773.98, 1985)
(7785.32, 1986)
(7790.14, 1987)
(7792.16, 1988)
(7792.40, 1989)
(7808.16, 1990)
(7816.08, 1991)
(7819.09, 1992)
(7825.07, 1993)
(7826.99, 1994)
(7835.36, 1995)
(7837.40, 1996)
(7840.36, 1997)
(7842.11, 1998)
(7847.31, 1999)
(7851.47, 2000)
(7851.77, 2001)
(7857.55, 2002)
(7861.92, 2003)
(7865.43, 2004)
(7875.46, 2005)
(7885.98, 2006)
(7887.32, 2007)
(7896.07, 2008)
(7900.55, 2009)
(7902.69, 2010)
(7947.36, 2011)
(7948.60, 2012)
(7972.02, 2013)
(7979.21, 2014)
(7997.15, 2015)
(7997.28, 2016)
(7997.52, 2017)
(7999.12, 2018)
(8004.19, 2019)
(8005.49, 2020)
(8007.30, 2021)
(8010.97, 2022)
(8013.21, 2023)
(8016.55, 2024)
(8020.54, 2025)
(8024.51, 2026)
(8030.29, 2027)
(8032.42, 2028)
(8035.30, 2029)
(8037.76, 2030)
(8038.50, 2031)
(8038.83, 2032)
(8040.60, 2033)
(8041.63, 2034)
(8049.57, 2035)
(8051.30, 2036)
(8051.84, 2037)
(8052.94, 2038)
(8055.16, 2039)
(8056.36, 2040)
(8058.24, 2041)
(8062.71, 2042)
(8063.25, 2043)
(8065.31, 2044)
(8065.47, 2045)
(8080.16, 2046)
(8084.93, 2047)
(8086.15, 2048)
(8086.68, 2049)
(8103.48, 2050)
(8110.13, 2051)
(8116.81, 2052)
(8120.28, 2053)
(8121.52, 2054)
(8123.14, 2055)
(8124.64, 2056)
(8131.69, 2057)
(8132.70, 2058)
(8132.75, 2059)
(8140.24, 2060)
(8146.54, 2061)
(8150.79, 2062)
(8156.14, 2063)
(8157.54, 2064)
(8164.05, 2065)
(8167.08, 2066)
(8170.88, 2067)
(8176.87, 2068)
(8183.86, 2069)
(8187.06, 2070)
(8193.63, 2071)
(8202.18, 2072)
(8202.30, 2073)
(8204.73, 2074)
(8206.44, 2075)
(8209.67, 2076)
(8209.96, 2077)
(8213.52, 2078)
(8214.70, 2079)
(8215.84, 2080)
(8216.41, 2081)
(8217.19, 2082)
(8217.62, 2083)
(8227.68, 2084)
(8237.70, 2085)
(8242.15, 2086)
(8246.24, 2087)
(8271.84, 2088)
(8289.34, 2089)
(8333.51, 2090)
(8339.35, 2091)
(8358.89, 2092)
(8361.60, 2093)
(8374.94, 2094)
(8384.41, 2095)
(8392.67, 2096)
(8393.14, 2097)
(8393.39, 2098)
(8400.08, 2099)
(8403.49, 2100)
(8403.87, 2101)
(8404.03, 2102)
(8522.21, 2103)
(8531.33, 2104)
(8537.11, 2105)
(8539.12, 2106)
(8548.18, 2107)
(8564.95, 2108)
(8566.20, 2109)
(8573.83, 2110)
(8576.71, 2111)
(8584.40, 2112)
(8587.63, 2113)
(8597.37, 2114)
(8601.80, 2115)
(8602.73, 2116)
(8621.54, 2117)
(8640.97, 2118)
(8641.44, 2119)
(8648.07, 2120)
(8648.85, 2121)
(8726.95, 2122)
(8727.64, 2123)
(8732.19, 2124)
(8737.81, 2125)
(8739.98, 2126)
(8753.08, 2127)
(8753.63, 2128)
(8761.58, 2129)
(8761.76, 2130)
(8762.76, 2131)
(8763.23, 2132)
(8764.19, 2133)
(8765.13, 2134)
(8806.74, 2135)
(8814.68, 2136)
(8815.81, 2137)
(8816.85, 2138)
(8816.90, 2139)
(8818.82, 2140)
(8818.99, 2141)
(8823.50, 2142)
(8824.61, 2143)
(8841.89, 2144)
(8842.03, 2145)
(8844.78, 2146)
(8850.26, 2147)
(8852.05, 2148)
(8855.07, 2149)
(8855.67, 2150)
(8877.42, 2151)
(8878.55, 2152)
(8887.25, 2153)
(8888.56, 2154)
(8888.95, 2155)
(8912.49, 2156)
(8914.12, 2157)
(8923.24, 2158)
(8939.07, 2159)
(8941.44, 2160)
(8941.73, 2161)
(8942.10, 2162)
(8950.74, 2163)
(8961.65, 2164)
(8972.83, 2165)
(8980.64, 2166)
(9000.52, 2167)
(9004.39, 2168)
(9004.68, 2169)
(9005.12, 2170)
(9009.53, 2171)
(9022.37, 2172)
(9024.96, 2173)
(9025.32, 2174)
(9025.63, 2175)
(9036.43, 2176)
(9044.98, 2177)
(9046.88, 2178)
(9048.67, 2179)
(9060.26, 2180)
(9264.81, 2181)
(9265.52, 2182)
(9265.71, 2183)
(9268.51, 2184)
(9268.70, 2185)
(9276.78, 2186)
(9277.17, 2187)
(9277.20, 2188)
(9278.41, 2189)
(9279.92, 2190)
(9280.54, 2191)
(9354.26, 2192)
(9375.28, 2193)
(9381.93, 2194)
(9385.24, 2195)
(9385.62, 2196)
(9386.11, 2197)
(9386.69, 2198)
(9387.39, 2199)
(9388.76, 2200)
(9407.67, 2201)
(9407.97, 2202)
(9409.34, 2203)
(9410.06, 2204)
(9416.97, 2205)
(9418.85, 2206)
(9425.83, 2207)
(9457.32, 2208)
(9457.67, 2209)
(9470.73, 2210)
(9471.05, 2211)
(9477.24, 2212)
(9480.00, 2213)
(9493.21, 2214)
(9499.37, 2215)
(9501.07, 2216)
(9510.75, 2217)
(9510.87, 2218)
(9512.17, 2219)
(9519.99, 2220)
(9523.27, 2221)
(9676.43, 2222)
(9676.47, 2223)
(9676.49, 2224)
(9678.32, 2225)
(9678.39, 2226)
(9680.13, 2227)
(9685.33, 2228)
(9689.49, 2229)
(9711.00, 2230)
(9712.50, 2231)
(9723.88, 2232)
(9731.35, 2233)
(9736.08, 2234)
(9777.34, 2235)
(9790.76, 2236)
(9795.28, 2237)
(9797.29, 2238)
(9801.30, 2239)
(9821.25, 2240)
(9823.47, 2241)
(9827.97, 2242)
(9828.89, 2243)
(9844.10, 2244)
(9853.31, 2245)
(9854.40, 2246)
(9856.14, 2247)
(9865.44, 2248)
(9868.98, 2249)
(9869.62, 2250)
(9880.94, 2251)
(9884.65, 2252)
(9890.49, 2253)
(9893.43, 2254)
(9906.80, 2255)
(9919.36, 2256)
(10101.54, 2257)
(10104.25, 2258)
(10105.83, 2259)
(10110.13, 2260)
(10162.14, 2261)
(10162.28, 2262)
(10163.78, 2263)
(10164.61, 2264)
(10165.48, 2265)
(10277.62, 2266)
(10278.89, 2267)
(10286.83, 2268)
(10403.04, 2269)
(10403.27, 2270)
(10413.00, 2271)
(10424.39, 2272)
(10424.82, 2273)
(10431.48, 2274)
(10442.56, 2275)
(10442.86, 2276)
(10445.61, 2277)
(10454.29, 2278)
(10458.69, 2279)
(10460.36, 2280)
(10460.39, 2281)
(10461.08, 2282)
(10461.16, 2283)
(10466.40, 2284)
(10497.93, 2285)
(10501.46, 2286)
(10502.26, 2287)
(10504.97, 2288)
(10508.81, 2289)
(10512.02, 2290)
(10512.98, 2291)
(10514.39, 2292)
(10518.47, 2293)
(10519.36, 2294)
(10520.60, 2295)
(10540.80, 2296)
(10545.47, 2297)
(10550.13, 2298)
(10551.47, 2299)
(10552.99, 2300)
(10557.99, 2301)
(10559.07, 2302)
(10559.37, 2303)
(10568.69, 2304)
(10568.99, 2305)
(10572.13, 2306)
(10580.87, 2307)
(10582.40, 2308)
(10586.30, 2309)
(10611.95, 2310)
(10613.27, 2311)
(10637.18, 2312)
(10637.83, 2313)
(10638.28, 2314)
(10647.46, 2315)
(10701.28, 2316)
(10719.71, 2317)
(10726.09, 2318)
(10726.66, 2319)
(10728.78, 2320)
(10729.05, 2321)
(10730.50, 2322)
(10730.55, 2323)
(10738.03, 2324)
(10740.16, 2325)
(10743.12, 2326)
(10750.20, 2327)
(10757.39, 2328)
(10758.81, 2329)
(10774.32, 2330)
(10779.00, 2331)
(10779.60, 2332)
(10790.60, 2333)
};
\addplot[SlateGrey] coordinates {
(0.0, 1676)
(10800.0, 1676)
};
\addlegendentry{without learning};
\addlegendentry{with learning};
    \end{axis}
\end{tikzpicture}
}
\scalebox{0.9}{
\begin{tikzpicture}
    \begin{axis}[
            width=0.48\textwidth,
            height=.24\textwidth,
            xtick={300,1800,3075,10800},
            ytick={0,80,160,268,320,640},%,320,640,1320},
            ymin=0,ymax=640,
            xmin=0,xmax=10800,
            xlabel={\textbf{Time (s)}},
            ylabel={\textbf{Covered Paths}},
            axis y line*=none,
            axis x line*=bottom,
            xticklabel style={
              /pgf/number format/fixed,
              /pgf/number format/precision=0,
              /pgf/number format/fixed zerofill,
              /pgf/number format/.cd,1000 sep={}
            },
            scaled x ticks=false,
            yticklabel style={
              /pgf/number format/fixed,
              /pgf/number format/precision=0,
              /pgf/number format/fixed zerofill,
              /pgf/number format/.cd,1000 sep={}
            },
            scaled y ticks=false,
            legend pos=north west,
            ]
% multisig-wallets-gnosis-wallet-1
\addplot[very thick,Crimson,dotted] coordinates {
(0.00, 0)
(4.00, 1)
(4.01, 2)
(4.05, 3)
(4.07, 4)
(10.96, 5)
(13.22, 6)
(16.04, 7)
(16.23, 8)
(16.26, 9)
(16.63, 10)
(21.30, 11)
(26.03, 12)
(26.26, 13)
(26.63, 14)
(26.68, 15)
(27.65, 16)
(30.80, 17)
(31.30, 18)
(31.33, 19)
(34.80, 20)
(35.05, 21)
(37.99, 22)
(38.01, 23)
(38.03, 24)
(53.98, 25)
(58.30, 26)
(59.13, 27)
(59.32, 28)
(65.80, 29)
(77.89, 30)
(77.93, 31)
(77.94, 32)
(78.78, 33)
(81.83, 34)
(83.48, 35)
(86.95, 36)
(92.16, 37)
(95.78, 38)
(95.86, 39)
(100.42, 40)
(100.44, 41)
(109.14, 42)
(119.81, 43)
(120.46, 44)
(120.87, 45)
(121.98, 46)
(122.19, 47)
(127.30, 48)
(136.76, 49)
(145.36, 50)
(145.86, 51)
(147.03, 52)
(148.60, 53)
(154.19, 54)
(155.42, 55)
(166.47, 56)
(166.52, 57)
(167.70, 58)
(167.93, 59)
(171.81, 60)
(172.11, 61)
(172.15, 62)
(176.82, 63)
(186.54, 64)
(186.64, 65)
(202.33, 66)
(205.11, 67)
(206.39, 68)
(207.09, 69)
(207.67, 70)
(221.62, 71)
(223.00, 72)
(225.61, 73)
(233.58, 74)
(241.44, 75)
(245.08, 76)
(249.89, 77)
(254.59, 78)
(254.64, 79)
(259.07, 80)
(262.49, 81)
(262.53, 82)
(264.15, 83)
(274.66, 84)
(308.56, 85)
(319.50, 86)
(338.16, 87)
(343.17, 88)
(403.09, 89)
(453.55, 90)
(502.53, 91)
(523.44, 92)
(565.80, 93)
(577.79, 94)
(624.61, 95)
(774.99, 96)
(787.38, 97)
(801.57, 98)
(837.76, 99)
(839.56, 100)
(849.29, 101)
(860.63, 102)
(918.94, 103)
(940.82, 104)
(944.73, 105)
(955.61, 106)
(975.61, 107)
(980.93, 108)
(983.44, 109)
(1115.61, 110)
(1119.00, 111)
(1135.93, 112)
(1155.97, 113)
(1338.18, 114)
(1389.44, 115)
(1414.36, 116)
(1418.77, 117)
(1436.59, 118)
(1529.27, 119)
(1543.60, 120)
(1574.43, 121)
(1763.17, 122)
(1874.26, 123)
(1886.39, 124)
(2106.63, 125)
(2110.70, 126)
(2112.84, 127)
(2123.84, 128)
(2288.92, 129)
(2415.35, 130)
(2461.07, 131)
(2474.53, 132)
(2488.90, 133)
(2491.16, 134)
(2491.64, 135)
(2492.75, 136)
(2500.33, 137)
(2643.83, 138)
(2696.20, 139)
(2708.18, 140)
(2719.02, 141)
(2851.24, 142)
(2868.78, 143)
(2888.24, 144)
(2889.26, 145)
(2898.94, 146)
(2914.70, 147)
(2983.43, 148)
(2989.20, 149)
(2994.01, 150)
(3015.53, 151)
(3018.04, 152)
(3022.37, 153)
(3054.07, 154)
(3059.09, 155)
(3144.91, 156)
(3144.97, 157)
(3477.23, 158)
(3717.12, 159)
(3735.36, 160)
(3737.57, 161)
(3744.44, 162)
(3748.43, 163)
(3759.15, 164)
(3763.43, 165)
(3878.45, 166)
(4063.63, 167)
(4068.23, 168)
(4068.37, 169)
(4089.77, 170)
(4111.44, 171)
(4327.01, 172)
(4453.39, 173)
(4525.01, 174)
(4754.16, 175)
(4857.41, 176)
(4880.13, 177)
(5127.28, 178)
(5241.04, 179)
(5308.85, 180)
(5447.51, 181)
(5450.24, 182)
(5450.95, 183)
(5451.31, 184)
(5468.92, 185)
(5479.76, 186)
(5663.54, 187)
(5918.03, 188)
(5918.59, 189)
(5918.62, 190)
(6048.85, 191)
(6049.01, 192)
(6051.02, 193)
(6051.13, 194)
(6051.38, 195)
(6051.57, 196)
(6053.09, 197)
(6151.04, 198)
(6218.78, 199)
(6336.11, 200)
(6347.99, 201)
(6349.25, 202)
(6353.47, 203)
(6357.87, 204)
(6358.79, 205)
(6359.02, 206)
(6709.22, 207)
(6709.39, 208)
(6710.41, 209)
(6717.87, 210)
(6723.04, 211)
(6734.54, 212)
(6974.04, 213)
(6976.06, 214)
(7261.04, 215)
(7261.14, 216)
(7261.19, 217)
(7263.22, 218)
(7353.59, 219)
(7356.29, 220)
(7371.61, 221)
(7371.74, 222)
(7371.77, 223)
(7478.63, 224)
(7502.57, 225)
(7602.01, 226)
(7655.38, 227)
(7670.15, 228)
(7679.94, 229)
(7787.21, 230)
(7833.55, 231)
(7854.67, 232)
(7864.60, 233)
(7878.82, 234)
(7907.02, 235)
(7972.61, 236)
(8214.60, 237)
(8223.82, 238)
(8405.99, 239)
(8411.75, 240)
(8480.41, 241)
(8496.59, 242)
(8497.61, 243)
(8537.29, 244)
(8662.41, 245)
(8979.30, 246)
(9067.98, 247)
(9152.87, 248)
(9157.96, 249)
(9179.78, 250)
(9264.40, 251)
(9264.81, 252)
(9451.75, 253)
(9451.97, 254)
(9471.82, 255)
(9472.30, 256)
(9480.92, 257)
(9527.60, 258)
(9531.07, 259)
(9563.53, 260)
(9811.30, 261)
(9870.58, 262)
(9900.55, 263)
(9916.21, 264)
(10115.84, 265)
(10656.35, 266)
(10759.77, 267)
(10768.73, 268)
};
\addplot[very thick,DarkBlue] coordinates {
(0.00, 0)
(4.00, 1)
(4.01, 2)
(4.03, 3)
(4.04, 4)
(4.05, 5)
(4.07, 6)
(4.08, 7)
(4.10, 8)
(4.12, 9)
(4.17, 10)
(4.19, 11)
(4.21, 12)
(4.34, 13)
(4.35, 14)
(4.39, 15)
(4.44, 16)
(4.59, 17)
(4.66, 18)
(4.67, 19)
(4.87, 20)
(4.91, 21)
(4.92, 22)
(4.94, 23)
(5.00, 24)
(5.06, 25)
(5.26, 26)
(5.33, 27)
(5.41, 28)
(5.49, 29)
(10.61, 30)
(10.62, 31)
(10.65, 32)
(10.68, 33)
(10.71, 34)
(10.93, 35)
(11.04, 36)
(11.07, 37)
(11.14, 38)
(11.16, 39)
(11.18, 40)
(11.50, 41)
(11.57, 42)
(11.59, 43)
(11.76, 44)
(11.78, 45)
(12.19, 46)
(12.24, 47)
(12.42, 48)
(12.43, 49)
(12.50, 50)
(12.54, 51)
(12.62, 52)
(12.63, 53)
(12.69, 54)
(13.42, 55)
(15.16, 56)
(16.49, 57)
(16.51, 58)
(16.91, 59)
(18.05, 60)
(19.97, 61)
(20.87, 62)
(21.00, 63)
(24.02, 64)
(24.81, 65)
(33.13, 66)
(92.77, 67)
(112.12, 68)
(204.14, 69)
(230.47, 70)
(249.48, 71)
(250.01, 72)
(250.83, 73)
(272.87, 74)
(275.42, 75)
(283.29, 76)
(283.33, 77)
(283.85, 78)
(297.08, 79)
(299.69, 80)
(304.44, 81)
(305.09, 82)
(324.80, 83)
(327.33, 84)
(327.69, 85)
(366.39, 86)
(367.57, 87)
(371.23, 88)
(373.61, 89)
(376.74, 90)
(377.91, 91)
(378.10, 92)
(379.35, 93)
(380.67, 94)
(380.92, 95)
(394.35, 96)
(398.92, 97)
(424.80, 98)
(433.45, 99)
(439.98, 100)
(442.31, 101)
(442.33, 102)
(442.37, 103)
(444.39, 104)
(445.69, 105)
(446.30, 106)
(446.44, 107)
(446.72, 108)
(457.71, 109)
(461.17, 110)
(491.76, 111)
(494.49, 112)
(494.75, 113)
(573.32, 114)
(595.34, 115)
(599.24, 116)
(621.98, 117)
(645.36, 118)
(651.41, 119)
(655.57, 120)
(670.20, 121)
(678.13, 122)
(678.19, 123)
(683.08, 124)
(711.87, 125)
(741.19, 126)
(741.86, 127)
(745.68, 128)
(745.74, 129)
(752.70, 130)
(755.52, 131)
(759.37, 132)
(762.86, 133)
(763.67, 134)
(779.11, 135)
(779.17, 136)
(780.54, 137)
(780.61, 138)
(780.65, 139)
(793.51, 140)
(798.42, 141)
(834.41, 142)
(839.71, 143)
(842.74, 144)
(853.04, 145)
(863.59, 146)
(863.64, 147)
(863.80, 148)
(867.61, 149)
(884.01, 150)
(885.33, 151)
(902.99, 152)
(919.25, 153)
(943.95, 154)
(959.88, 155)
(1070.08, 156)
(1070.68, 157)
(1080.04, 158)
(1081.99, 159)
(1089.83, 160)
(1117.41, 161)
(1188.31, 162)
(1194.30, 163)
(1194.41, 164)
(1195.11, 165)
(1226.11, 166)
(1376.53, 167)
(1396.96, 168)
(1397.85, 169)
(1406.61, 170)
(1457.51, 171)
(1508.85, 172)
(1514.18, 173)
(1514.25, 174)
(1518.94, 175)
(1522.90, 176)
(1532.29, 177)
(1545.32, 178)
(1546.33, 179)
(1546.91, 180)
(1570.58, 181)
(1600.77, 182)
(1605.32, 183)
(1605.47, 184)
(1626.18, 185)
(1626.31, 186)
(1670.60, 187)
(1671.27, 188)
(1689.38, 189)
(1690.46, 190)
(1730.04, 191)
(1731.23, 192)
(1740.33, 193)
(1747.60, 194)
(1751.55, 195)
(1769.49, 196)
(1769.59, 197)
(1772.31, 198)
(1783.79, 199)
(1792.41, 200)
(1828.84, 201)
(1829.30, 202)
(1893.50, 203)
(1900.82, 204)
(1906.53, 205)
(1960.62, 206)
(1960.97, 207)
(1967.08, 208)
(1967.61, 209)
(1977.79, 210)
(1981.60, 211)
(1981.80, 212)
(1981.83, 213)
(1993.15, 214)
(1999.56, 215)
(2015.92, 216)
(2081.42, 217)
(2107.99, 218)
(2109.75, 219)
(2109.91, 220)
(2143.73, 221)
(2184.92, 222)
(2277.58, 223)
(2277.93, 224)
(2279.71, 225)
(2288.60, 226)
(2300.76, 227)
(2300.81, 228)
(2300.87, 229)
(2318.99, 230)
(2327.68, 231)
(2332.91, 232)
(2341.60, 233)
(2353.81, 234)
(2354.37, 235)
(2389.69, 236)
(2396.11, 237)
(2396.35, 238)
(2447.82, 239)
(2461.96, 240)
(2465.87, 241)
(2467.31, 242)
(2467.66, 243)
(2467.94, 244)
(2519.20, 245)
(2522.33, 246)
(2554.53, 247)
(2555.61, 248)
(2706.39, 249)
(2721.47, 250)
(2787.11, 251)
(2787.62, 252)
(2891.24, 253)
(2893.36, 254)
(2893.38, 255)
(2893.55, 256)
(2895.71, 257)
(2901.49, 258)
(2907.16, 259)
(2946.77, 260)
(2947.33, 261)
(2981.81, 262)
(3024.85, 263)
(3044.86, 264)
(3044.94, 265)
(3072.01, 266)
(3072.79, 267)
(3074.74, 268)
(3100.52, 269)
(3101.13, 270)
(3136.84, 271)
(3173.33, 272)
(3222.22, 273)
(3239.33, 274)
(3239.34, 275)
(3239.73, 276)
(3239.84, 277)
(3254.74, 278)
(3299.73, 279)
(3302.15, 280)
(3302.59, 281)
(3305.18, 282)
(3309.68, 283)
(3318.27, 284)
(3330.62, 285)
(3357.02, 286)
(3397.39, 287)
(3418.04, 288)
(3429.92, 289)
(3438.41, 290)
(3439.63, 291)
(3453.20, 292)
(3519.81, 293)
(3527.09, 294)
(3532.45, 295)
(3534.01, 296)
(3545.28, 297)
(3551.70, 298)
(3565.15, 299)
(3565.25, 300)
(3579.61, 301)
(3591.24, 302)
(3596.55, 303)
(3596.58, 304)
(3597.67, 305)
(3597.95, 306)
(3648.66, 307)
(3895.31, 308)
(4006.09, 309)
(4006.24, 310)
(4118.08, 311)
(4142.56, 312)
(4285.92, 313)
(4436.80, 314)
(4464.55, 315)
(4561.61, 316)
(4562.24, 317)
(4595.02, 318)
(4617.27, 319)
(4642.29, 320)
(4661.51, 321)
(4662.56, 322)
(4664.37, 323)
(4677.25, 324)
(4691.54, 325)
(4692.24, 326)
(4712.98, 327)
(4740.11, 328)
(4807.83, 329)
(4828.72, 330)
(4839.56, 331)
(4845.16, 332)
(4848.71, 333)
(4912.94, 334)
(4935.07, 335)
(4935.53, 336)
(4935.69, 337)
(4938.23, 338)
(4962.60, 339)
(4964.36, 340)
(5022.79, 341)
(5026.84, 342)
(5366.37, 343)
(5386.54, 344)
(5386.87, 345)
(5400.51, 346)
(5517.98, 347)
(5579.38, 348)
(5581.98, 349)
(5582.73, 350)
(5617.49, 351)
(5619.71, 352)
(5640.77, 353)
(5765.48, 354)
(5806.26, 355)
(5817.63, 356)
(5837.74, 357)
(5838.02, 358)
(5845.89, 359)
(5962.03, 360)
(5963.77, 361)
(5984.81, 362)
(6017.24, 363)
(6156.47, 364)
(6163.82, 365)
(6173.88, 366)
(6199.71, 367)
(6333.44, 368)
(6391.26, 369)
(6398.51, 370)
(6498.77, 371)
(6531.94, 372)
(6862.40, 373)
(6900.35, 374)
(6901.56, 375)
(6904.43, 376)
(6909.76, 377)
(6910.92, 378)
(6910.99, 379)
(6911.53, 380)
(6935.14, 381)
(6977.89, 382)
(6978.41, 383)
(7009.53, 384)
(7015.11, 385)
(7016.28, 386)
(7018.32, 387)
(7024.50, 388)
(7024.60, 389)
(7025.05, 390)
(7025.40, 391)
(7025.62, 392)
(7026.01, 393)
(7032.76, 394)
(7033.64, 395)
(7035.19, 396)
(7136.00, 397)
(7145.81, 398)
(7147.14, 399)
(7162.95, 400)
(7186.51, 401)
(7192.34, 402)
(7192.40, 403)
(7192.55, 404)
(7207.57, 405)
(7269.88, 406)
(7274.28, 407)
(7275.84, 408)
(7305.15, 409)
(7318.53, 410)
(7344.09, 411)
(7475.09, 412)
(7480.15, 413)
(7586.10, 414)
(7597.55, 415)
(7694.99, 416)
(7785.93, 417)
(7793.73, 418)
(7821.76, 419)
(7871.59, 420)
(7872.36, 421)
(7877.21, 422)
(7881.34, 423)
(7912.80, 424)
(7934.45, 425)
(8061.36, 426)
(8061.66, 427)
(8085.86, 428)
(8087.67, 429)
(8154.30, 430)
(8263.85, 431)
(8283.46, 432)
(8292.18, 433)
(8303.32, 434)
(8446.54, 435)
(8451.66, 436)
(8455.07, 437)
(8474.48, 438)
(8573.52, 439)
(8682.24, 440)
(8683.22, 441)
(8701.02, 442)
(8800.81, 443)
(8829.04, 444)
(8829.97, 445)
(8874.20, 446)
(8874.40, 447)
(8978.31, 448)
(9084.25, 449)
(9114.84, 450)
(9117.55, 451)
(9118.86, 452)
(9122.30, 453)
(9410.51, 454)
(9411.28, 455)
(9435.70, 456)
(9557.19, 457)
(9557.30, 458)
(9557.42, 459)
(9624.32, 460)
(9883.05, 461)
(9911.35, 462)
(9924.17, 463)
(9924.73, 464)
(9924.97, 465)
(9925.09, 466)
(9925.16, 467)
(9935.65, 468)
(9935.79, 469)
(9937.63, 470)
(9937.88, 471)
(9945.46, 472)
(10241.12, 473)
(10246.57, 474)
(10250.02, 475)
(10315.31, 476)
(10331.37, 477)
(10339.61, 478)
(10340.36, 479)
(10367.70, 480)
(10368.30, 481)
(10368.42, 482)
(10368.54, 483)
(10368.65, 484)
(10368.78, 485)
(10369.85, 486)
(10465.42, 487)
(10465.94, 488)
(10466.18, 489)
(10466.30, 490)
(10577.95, 491)
(10578.20, 492)
(10612.70, 493)
(10614.09, 494)
(10725.07, 495)
(10754.27, 496)
(10754.48, 497)
(10763.94, 498)
};
\addplot[SlateGrey] coordinates {
(0.0, 268)
(10800.0, 268)
};
\addlegendentry{without learning};
\addlegendentry{with learning};
    \end{axis}
\end{tikzpicture}
}
\scalebox{0.9}{
\begin{tikzpicture}
    \begin{axis}[
            width=0.48\textwidth,
            height=.24\textwidth,
            xtick={192,1800,10800},
            ytick={0,80,143,320,640},%,320,640,1320},
            ymin=0,ymax=640,
            xmin=0,xmax=10800,
            xlabel={\textbf{Time (s)}},
            ylabel={\textbf{Covered Paths}},
            axis y line*=none,
            axis x line*=bottom,
            xticklabel style={
              /pgf/number format/fixed,
              /pgf/number format/precision=0,
              /pgf/number format/fixed zerofill,
              /pgf/number format/.cd,1000 sep={}
            },
            scaled x ticks=false,
            yticklabel style={
              /pgf/number format/fixed,
              /pgf/number format/precision=0,
              /pgf/number format/fixed zerofill,
              /pgf/number format/.cd,1000 sep={}
            },
            scaled y ticks=false,
            legend pos=north west,
            ]
% others-havven-payment-network-1
\addplot[very thick,Crimson,dotted] coordinates {
(0.00, 0)
(4.01, 1)
(4.02, 2)
(7.80, 3)
(8.61, 4)
(8.92, 5)
(9.03, 6)
(9.43, 7)
(9.87, 8)
(10.32, 9)
(10.34, 10)
(13.86, 11)
(19.00, 12)
(19.15, 13)
(19.24, 14)
(20.46, 15)
(20.94, 16)
(24.69, 17)
(51.57, 18)
(56.09, 19)
(73.61, 20)
(79.74, 21)
(103.69, 22)
(106.07, 23)
(115.75, 24)
(126.25, 25)
(141.29, 26)
(145.94, 27)
(147.58, 28)
(159.72, 29)
(162.17, 30)
(164.20, 31)
(205.84, 32)
(245.25, 33)
(247.67, 34)
(263.28, 35)
(263.31, 36)
(263.50, 37)
(270.12, 38)
(270.29, 39)
(301.76, 40)
(301.77, 41)
(322.96, 42)
(361.52, 43)
(361.67, 44)
(361.72, 45)
(369.56, 46)
(375.27, 47)
(380.88, 48)
(380.93, 49)
(384.49, 50)
(384.67, 51)
(384.81, 52)
(384.96, 53)
(389.07, 54)
(392.30, 55)
(392.61, 56)
(394.75, 57)
(404.09, 58)
(416.13, 59)
(417.51, 60)
(427.41, 61)
(429.38, 62)
(430.76, 63)
(436.51, 64)
(443.35, 65)
(448.94, 66)
(449.00, 67)
(449.23, 68)
(453.39, 69)
(462.15, 70)
(507.33, 71)
(581.73, 72)
(582.21, 73)
(610.85, 74)
(698.71, 75)
(706.94, 76)
(710.38, 77)
(719.92, 78)
(734.75, 79)
(801.33, 80)
(801.62, 81)
(815.22, 82)
(839.36, 83)
(842.39, 84)
(891.55, 85)
(898.82, 86)
(899.41, 87)
(906.22, 88)
(925.18, 89)
(947.85, 90)
(948.92, 91)
(966.73, 92)
(991.29, 93)
(1050.64, 94)
(1063.63, 95)
(1175.48, 96)
(1313.21, 97)
(1424.10, 98)
(1427.96, 99)
(1429.29, 100)
(1437.60, 101)
(1440.53, 102)
(1448.88, 103)
(1594.17, 104)
(1723.64, 105)
(1741.03, 106)
(1747.32, 107)
(1779.39, 108)
(1934.44, 109)
(1935.46, 110)
(1957.30, 111)
(1990.68, 112)
(2073.55, 113)
(2161.46, 114)
(2226.04, 115)
(2314.40, 116)
(2731.32, 117)
(2838.20, 118)
(2918.93, 119)
(3086.96, 120)
(3189.67, 121)
(3244.43, 122)
(3251.15, 123)
(3333.07, 124)
(3463.22, 125)
(3793.90, 126)
(3803.13, 127)
(3872.16, 128)
(4380.30, 129)
(4473.80, 130)
(4631.68, 131)
(5120.19, 132)
(5206.10, 133)
(5227.85, 134)
(5551.03, 135)
(5760.48, 136)
(5852.04, 137)
(6063.53, 138)
(6079.08, 139)
(7168.37, 140)
(7353.23, 141)
(10753.94, 142)
(10755.29, 143)
};
\addplot[very thick,DarkBlue] coordinates {
(0.00, 0)
(4.01, 1)
(4.03, 2)
(4.88, 3)
(5.26, 4)
(5.54, 5)
(5.56, 6)
(5.65, 7)
(5.71, 8)
(5.76, 9)
(5.78, 10)
(5.86, 11)
(5.91, 12)
(6.01, 13)
(6.06, 14)
(6.11, 15)
(6.23, 16)
(6.26, 17)
(6.32, 18)
(6.40, 19)
(6.49, 20)
(6.54, 21)
(6.57, 22)
(6.64, 23)
(6.71, 24)
(6.77, 25)
(6.81, 26)
(6.89, 27)
(6.91, 28)
(7.21, 29)
(7.25, 30)
(7.28, 31)
(7.33, 32)
(7.34, 33)
(7.37, 34)
(7.39, 35)
(7.45, 36)
(7.93, 37)
(8.09, 38)
(8.12, 39)
(8.19, 40)
(8.27, 41)
(8.49, 42)
(8.51, 43)
(8.54, 44)
(8.57, 45)
(8.59, 46)
(8.64, 47)
(8.72, 48)
(8.82, 49)
(8.92, 50)
(8.94, 51)
(9.26, 52)
(9.28, 53)
(9.31, 54)
(9.32, 55)
(9.42, 56)
(9.46, 57)
(9.52, 58)
(9.54, 59)
(9.65, 60)
(9.70, 61)
(9.73, 62)
(9.79, 63)
(9.84, 64)
(9.99, 65)
(10.01, 66)
(10.03, 67)
(10.05, 68)
(10.10, 69)
(10.19, 70)
(10.37, 71)
(10.38, 72)
(10.51, 73)
(10.62, 74)
(10.83, 75)
(10.86, 76)
(10.91, 77)
(10.93, 78)
(11.05, 79)
(11.08, 80)
(11.83, 81)
(11.94, 82)
(11.98, 83)
(12.08, 84)
(12.39, 85)
(12.56, 86)
(13.03, 87)
(13.15, 88)
(13.55, 89)
(13.63, 90)
(14.34, 91)
(14.80, 92)
(14.97, 93)
(15.65, 94)
(16.60, 95)
(18.28, 96)
(19.78, 97)
(20.11, 98)
(20.83, 99)
(20.85, 100)
(21.77, 101)
(22.55, 102)
(24.88, 103)
(25.18, 104)
(25.70, 105)
(26.41, 106)
(27.66, 107)
(28.87, 108)
(29.12, 109)
(29.18, 110)
(29.95, 111)
(31.90, 112)
(32.65, 113)
(37.15, 114)
(39.40, 115)
(39.57, 116)
(40.73, 117)
(54.58, 118)
(54.89, 119)
(57.10, 120)
(57.31, 121)
(57.38, 122)
(61.51, 123)
(65.92, 124)
(69.35, 125)
(73.00, 126)
(73.12, 127)
(73.58, 128)
(83.18, 129)
(86.53, 130)
(88.32, 131)
(89.49, 132)
(90.50, 133)
(146.10, 134)
(149.36, 135)
(151.63, 136)
(163.05, 137)
(176.28, 138)
(179.72, 139)
(181.07, 140)
(185.48, 141)
(186.14, 142)
(192.25, 143)
(193.36, 144)
(193.97, 145)
(194.09, 146)
(197.10, 147)
(197.49, 148)
(197.88, 149)
(198.15, 150)
(198.81, 151)
(202.04, 152)
(203.65, 153)
(203.73, 154)
(204.67, 155)
(206.51, 156)
(207.53, 157)
(210.40, 158)
(210.43, 159)
(211.69, 160)
(212.09, 161)
(222.01, 162)
(222.16, 163)
(222.72, 164)
(226.25, 165)
(230.75, 166)
(231.22, 167)
(235.71, 168)
(235.81, 169)
(236.37, 170)
(242.45, 171)
(244.25, 172)
(249.15, 173)
(249.22, 174)
(250.07, 175)
(258.49, 176)
(259.78, 177)
(261.70, 178)
(283.64, 179)
(289.22, 180)
(294.83, 181)
(300.64, 182)
(302.28, 183)
(304.69, 184)
(336.78, 185)
(341.93, 186)
(355.67, 187)
(448.38, 188)
(449.75, 189)
(465.05, 190)
(512.98, 191)
(525.06, 192)
(571.04, 193)
(629.79, 194)
(655.90, 195)
(659.30, 196)
(659.43, 197)
(659.58, 198)
(660.67, 199)
(661.39, 200)
(663.54, 201)
(689.00, 202)
(707.29, 203)
(719.02, 204)
(777.87, 205)
(786.44, 206)
(851.68, 207)
(903.72, 208)
(991.16, 209)
(994.24, 210)
(1010.09, 211)
(1018.04, 212)
(1026.40, 213)
(1032.46, 214)
(1033.24, 215)
(1042.86, 216)
(1046.96, 217)
(1195.75, 218)
(1253.40, 219)
(1258.52, 220)
(1260.53, 221)
(1262.84, 222)
(1267.29, 223)
(1267.34, 224)
(1267.40, 225)
(1277.37, 226)
(1283.14, 227)
(1286.42, 228)
(1355.96, 229)
(1388.79, 230)
(1389.64, 231)
(1409.71, 232)
(1412.43, 233)
(1515.56, 234)
(1657.10, 235)
(1675.29, 236)
(1677.32, 237)
(1681.27, 238)
(1681.34, 239)
(1730.34, 240)
(1766.47, 241)
(1810.29, 242)
(1849.32, 243)
(1980.98, 244)
(2336.91, 245)
(2554.07, 246)
(2556.91, 247)
(2616.74, 248)
(2630.30, 249)
(2633.10, 250)
(2677.88, 251)
(2772.51, 252)
(2815.77, 253)
(3063.05, 254)
(3139.49, 255)
(3147.08, 256)
(3255.95, 257)
(3285.12, 258)
(3381.58, 259)
(3419.70, 260)
(3496.31, 261)
(3591.03, 262)
(3595.05, 263)
(3620.98, 264)
(3624.46, 265)
(3648.45, 266)
(3655.80, 267)
(3664.96, 268)
(3705.24, 269)
(3808.97, 270)
(3810.57, 271)
(3931.49, 272)
(3940.39, 273)
(3942.57, 274)
(3960.04, 275)
(3970.90, 276)
(4041.71, 277)
(4229.65, 278)
(4352.72, 279)
(4424.99, 280)
(4467.14, 281)
(4494.49, 282)
(4501.99, 283)
(4512.27, 284)
(4582.34, 285)
(4600.18, 286)
(4600.26, 287)
(4737.65, 288)
(4937.43, 289)
(4956.55, 290)
(4956.93, 291)
(4958.76, 292)
(4961.94, 293)
(4973.64, 294)
(5043.08, 295)
(5071.53, 296)
(5076.69, 297)
(5085.13, 298)
(5114.21, 299)
(5115.06, 300)
(5407.51, 301)
(5517.90, 302)
(5721.57, 303)
(5722.98, 304)
(5838.36, 305)
(5893.89, 306)
(5929.82, 307)
(6155.81, 308)
(6171.29, 309)
(6255.01, 310)
(6322.67, 311)
(6323.88, 312)
(6325.29, 313)
(6332.90, 314)
(6357.63, 315)
(6427.94, 316)
(6430.50, 317)
(6431.10, 318)
(6454.47, 319)
(6538.74, 320)
(6555.78, 321)
(6655.59, 322)
(6655.77, 323)
(6740.88, 324)
(6860.89, 325)
(6870.85, 326)
(6880.45, 327)
(6920.52, 328)
(6996.20, 329)
(7018.98, 330)
(7028.20, 331)
(7285.65, 332)
(7325.98, 333)
(7328.33, 334)
(7338.10, 335)
(7343.50, 336)
(7529.08, 337)
(7600.40, 338)
(7643.98, 339)
(7764.91, 340)
(7768.58, 341)
(7775.47, 342)
(7780.61, 343)
(7790.00, 344)
(7981.68, 345)
(7985.08, 346)
(8011.05, 347)
(8011.67, 348)
(8012.34, 349)
(8014.86, 350)
(8142.25, 351)
(8218.87, 352)
(8354.85, 353)
(8378.30, 354)
(8433.78, 355)
(8434.61, 356)
(8494.72, 357)
(8656.90, 358)
(8743.21, 359)
(8744.68, 360)
(8749.22, 361)
(8751.78, 362)
(8767.25, 363)
(8775.40, 364)
(8826.14, 365)
(8853.13, 366)
(9041.63, 367)
(9051.76, 368)
(9069.39, 369)
(9194.23, 370)
(9219.73, 371)
(9406.90, 372)
(9649.63, 373)
(9652.90, 374)
(9658.96, 375)
(9718.18, 376)
(9721.13, 377)
(9721.40, 378)
(9894.35, 379)
(10110.68, 380)
(10146.89, 381)
(10191.50, 382)
(10680.57, 383)
};
\addplot[SlateGrey] coordinates {
(0.0, 143)
(10800.0, 143)
};
\addlegendentry{without learning};
\addlegendentry{with learning};
    \end{axis}
\end{tikzpicture}
}
\scalebox{0.9}{
\begin{tikzpicture}
    \begin{axis}[
            width=0.48\textwidth,
            height=.24\textwidth,
            xtick={300,1800,5460,10800},
            ytick={0,20,40,80,118,160},%,320,640,1320},
            ymin=0,ymax=160,
            xmin=0,xmax=10800,
            xlabel={\textbf{Time (s)}},
            ylabel={\textbf{Covered Paths}},
            axis y line*=none,
            axis x line*=bottom,
            xticklabel style={
              /pgf/number format/fixed,
              /pgf/number format/precision=0,
              /pgf/number format/fixed zerofill,
              /pgf/number format/.cd,1000 sep={}
            },
            scaled x ticks=false,
            yticklabel style={
              /pgf/number format/fixed,
              /pgf/number format/precision=0,
              /pgf/number format/fixed zerofill,
              /pgf/number format/.cd,1000 sep={}
            },
            scaled y ticks=false,
            legend pos=south east,
            ]
% wallets-parity
\addplot[very thick,Crimson,dotted] coordinates {
(0.00, 0)
(4.00, 1)
(4.01, 2)
(4.02, 3)
(4.07, 4)
(54.52, 5)
(54.60, 6)
(55.16, 7)
(55.20, 8)
(58.98, 9)
(59.07, 10)
(59.15, 11)
(77.20, 12)
(77.86, 13)
(81.92, 14)
(108.91, 15)
(109.10, 16)
(109.41, 17)
(113.88, 18)
(114.26, 19)
(114.84, 20)
(115.32, 21)
(122.19, 22)
(134.05, 23)
(153.78, 24)
(158.53, 25)
(182.74, 26)
(182.78, 27)
(188.76, 28)
(191.86, 29)
(218.73, 30)
(219.22, 31)
(223.56, 32)
(230.90, 33)
(236.50, 34)
(337.00, 35)
(342.04, 36)
(350.58, 37)
(442.12, 38)
(574.12, 39)
(608.30, 40)
(728.85, 41)
(802.24, 42)
(802.27, 43)
(803.66, 44)
(803.71, 45)
(838.12, 46)
(925.51, 47)
(928.39, 48)
(928.57, 49)
(983.39, 50)
(983.44, 51)
(984.14, 52)
(1184.35, 53)
(1299.83, 54)
(1456.64, 55)
(1456.84, 56)
(1559.63, 57)
(1798.79, 58)
(1828.05, 59)
(1894.47, 60)
(1918.92, 61)
(1922.00, 62)
(1922.25, 63)
(1942.70, 64)
(1949.65, 65)
(1972.48, 66)
(1990.11, 67)
(2041.04, 68)
(2053.88, 69)
(2118.20, 70)
(2183.50, 71)
(2311.82, 72)
(2345.14, 73)
(2540.18, 74)
(2559.46, 75)
(2568.44, 76)
(2579.54, 77)
(2595.29, 78)
(2634.03, 79)
(2634.16, 80)
(2640.21, 81)
(2686.03, 82)
(2860.45, 83)
(2909.87, 84)
(2935.82, 85)
(2935.95, 86)
(2936.31, 87)
(3100.73, 88)
(3224.33, 89)
(3291.01, 90)
(3374.32, 91)
(3422.93, 92)
(3424.40, 93)
(3759.42, 94)
(3799.72, 95)
(3805.87, 96)
(3824.29, 97)
(3826.88, 98)
(3827.65, 99)
(4070.60, 100)
(4076.33, 101)
(4227.67, 102)
(5172.37, 103)
(5398.88, 104)
(5762.95, 105)
(5894.80, 106)
(6704.48, 107)
(7025.10, 108)
(7295.16, 109)
(7947.24, 110)
(8033.93, 111)
(8536.10, 112)
(8857.03, 113)
(8957.23, 114)
(9037.23, 115)
(9039.68, 116)
(9659.05, 117)
(10297.21, 118)
};
\addplot[very thick,DarkBlue] coordinates {
(0.00, 0)
(4.01, 1)
(4.01, 2)
(4.03, 3)
(4.08, 4)
(4.47, 5)
(4.51, 6)
(4.52, 7)
(4.56, 8)
(4.88, 9)
(4.99, 10)
(5.03, 11)
(5.10, 12)
(5.12, 13)
(5.16, 14)
(5.22, 15)
(5.26, 16)
(5.38, 17)
(5.40, 18)
(5.50, 19)
(5.86, 20)
(5.94, 21)
(6.09, 22)
(6.10, 23)
(6.35, 24)
(6.47, 25)
(6.53, 26)
(6.77, 27)
(6.95, 28)
(7.06, 29)
(7.09, 30)
(7.20, 31)
(7.21, 32)
(7.29, 33)
(7.37, 34)
(7.63, 35)
(7.79, 36)
(7.89, 37)
(7.94, 38)
(7.97, 39)
(8.21, 40)
(8.42, 41)
(8.51, 42)
(8.57, 43)
(8.95, 44)
(9.62, 45)
(17.09, 46)
(25.02, 47)
(25.63, 48)
(25.65, 49)
(25.74, 50)
(25.76, 51)
(26.23, 52)
(26.73, 53)
(27.97, 54)
(28.86, 55)
(29.53, 56)
(30.25, 57)
(34.45, 58)
(34.87, 59)
(41.92, 60)
(42.44, 61)
(50.11, 62)
(53.68, 63)
(56.19, 64)
(59.25, 65)
(61.08, 66)
(66.77, 67)
(66.94, 68)
(69.61, 69)
(98.00, 70)
(172.84, 71)
(175.41, 72)
(179.88, 73)
(207.31, 74)
(247.29, 75)
(251.52, 76)
(270.18, 77)
(281.55, 78)
(295.94, 79)
(307.88, 80)
(310.43, 81)
(356.40, 82)
(365.46, 83)
(368.63, 84)
(421.85, 85)
(488.82, 86)
(528.49, 87)
(535.77, 88)
(541.16, 89)
(714.24, 90)
(718.87, 91)
(749.87, 92)
(852.21, 93)
(906.34, 94)
(1090.55, 95)
(1092.09, 96)
(1096.85, 97)
(1099.09, 98)
(1293.27, 99)
(1332.75, 100)
(1366.33, 101)
(1496.91, 102)
(1514.58, 103)
(1897.63, 104)
(2278.31, 105)
(2480.64, 106)
(2524.94, 107)
(2880.87, 108)
(3388.99, 109)
(3615.66, 110)
(3947.33, 111)
(3997.47, 112)
(4231.01, 113)
(4323.10, 114)
(5041.09, 115)
(5281.69, 116)
(5435.91, 117)
(5460.13, 118)
(5588.38, 119)
(6589.27, 120)
(6791.37, 121)
(7368.97, 122)
(8561.44, 123)
(8569.57, 124)
(8571.46, 125)
(8610.15, 126)
(8623.79, 127)
(8657.67, 128)
(10249.27, 129)
(10677.95, 130)
};
\addplot[SlateGrey] coordinates {
(0.0, 118)
(10800.0, 118)
};
\addlegendentry{without learning};
\addlegendentry{with learning};
    \end{axis}
\end{tikzpicture}
\begin{tabular}{r|r|r|r|r}
\multicolumn{1}{c|}{\textbf{BID}} & \multicolumn{1}{c|}{\textbf{Bug}} & \multicolumn{1}{c|}{\textbf{$\text{\textbf{T}}$ (s)}} & \multicolumn{1}{c|}{\textbf{$\text{\textbf{T}}_{\text{\textbf{L}}}$ (s)}} & \multicolumn{1}{c}{\textbf{Bug Type}}\\
\hline
% 46
% auctions-ens
% multisig-wallets-consensys-wallet
2  &        1 & 13.87 & \textbf{4.27} & assertion violation\\
2  &        2 & 349.21 & \textbf{6.23} & assertion violation\\
3  &        3 & 108.04 & \textbf{0.41} & assertion violation\\
3  &        4 & 80.21 & \textbf{8.05} & assertion violation\\
% multisig-wallets-gnosis-wallet-1
4  &        5 & 34.79 & \textbf{4.58} & assertion violation\\
4  &        6 & 30.79 & \textbf{5.40} & assertion violation\\
5  &        7 & 177.70 & \textbf{0.86} & assertion violation\\
5  &        8 & 59.84 & \textbf{2.01} & assertion violation\\
% others-bat-token
% others-consensys-tokens
% others-ercfund
8  &        9 & 772.94 & \textbf{109.16} & assertion violation\\
8  &       10 & 3855.90 & \textbf{3759.50} & precondition violation\\
8  &       11 & \textbf{3155.58} & 3863.95 & precondition violation\\
8  &       12 & 5619.05 & \textbf{3872.40} & precondition violation\\
8  &       13 & 5376.11 & \textbf{3903.26} & precondition violation\\
8  &       14 & 9105.55 & \textbf{4048.69} & precondition violation\\
8  &       15 & \textbf{2197.09} & 4527.26 & precondition violation\\
8  &       16 & 5136.98 & \textbf{5076.66} & precondition violation\\
8  &       17 & \textbf{5532.67} & 5620.02 & precondition violation\\
8  &       18 & -- & \textbf{10106.65} & precondition violation\\
8  &       19 & -- & \textbf{10591.14} & precondition violation\\
8  &       20 & -- & \textbf{10761.62} & precondition violation\\
8  &       21 & -- & \textbf{10761.69} & precondition violation\\
% others-firstblood-token
% others-havven-payment-network
10 &       22 & -- & \textbf{4956.65} & precondition violation\\
10 &       23 & -- & \textbf{6538.72} & precondition violation\\
10 &       24 & \textbf{5227.82} & 8378.28 & precondition violation\\
11 &       25 & 67.81 & \textbf{64.32} & precondition violation\\
13 &       26 & 6.65 & \textbf{6.59} & assertion violation\\
13 &       27 & 478.32 & \textbf{9.06} & assertion violation\\
13 &       28 & 72.65 & \textbf{12.34} & assertion violation\\
13 &       29 & 77.00 & \textbf{13.14} & assertion violation\\
13 &       30 & 983.99 & \textbf{149.99} & precondition violation\\
13 &       31 & 5595.70 & \textbf{4521.15} & precondition violation\\
13 &       32 & 5496.02 & \textbf{4560.29} & precondition violation\\
% others-microraiden
14 &       33 & 782.77 & \textbf{6.75} & precondition violation\\
14 &       34 & 2315.15 & \textbf{13.30} & precondition violation\\
% others-mod-token
15 &       35 & 234.56 & \textbf{59.38} & assertion violation\\
15 &       36 & 888.85 & \textbf{809.24} & assertion violation\\
15 &       37 & 2126.65 & \textbf{1894.18} & assertion violation\\
% others-payment-channel
% others-request-token-sale
% others-request-token
18 &       38 & 109.41 & \textbf{14.45} & assertion violation\\
18 &       39 & 9800.10 & \textbf{1164.70} & precondition violation\\
18 &       40 & 4637.78 & \textbf{3354.51} & precondition violation\\
18 &       41 & -- & \textbf{3588.44} & precondition violation\\
% others-the-dao
19 &       42 & 33.85 & \textbf{4.05} & assertion violation\\
19 &       43 & 135.70 & \textbf{4.46} & assertion violation\\
19 &       44 & 76.96 & \textbf{4.99} & assertion violation\\
19 &       45 & 78.82 & \textbf{5.22} & assertion violation\\
19 &       46 & 289.56 & \textbf{8.52} & assertion violation
\end{tabular}
}
\end{minipage}
\begin{minipage}[t][15cm]{0.47\textwidth}
\centering
\scalebox{0.8}{
\begin{tabular}{r|r|r|r|r}
  % 45
\multicolumn{1}{c|}{\textbf{BID}} & \multicolumn{1}{c|}{\textbf{Bug}} & \multicolumn{1}{c|}{\textbf{$\text{\textbf{T}}$ (s)}} & \multicolumn{1}{c|}{\textbf{$\text{\textbf{T}}_{\text{\textbf{L}}}$ (s)}} & \multicolumn{1}{c}{\textbf{Bug Type}}\\
\hline
19 &       47 & 108.55 & \textbf{9.29} & assertion violation\\
19 &       48 & 28.85 & \textbf{11.68} & assertion violation\\
% others-valid-token
20 &       49 & \textbf{680.29} & 3848.78 & precondition violation\\
% uscc17-christophjentzsch
21 &       50 & 13.52 & \textbf{4.56} & precondition violation\\
21 &       51 & 39.23 & \textbf{8.51} & precondition violation\\
% uscc17-doughoyte
22 &       52 & \textbf{2.44} & 4.54 & assertion violation\\
22 &       53 & 76.48 & \textbf{5.05} & precondition violation\\
22 &       54 & -- & \textbf{299.63} & write to arbitrary address\\
% uscc17-joaocarvalho
23 &       55 & 1152.47 & \textbf{10.11} & precondition violation\\
23 &       56 & 200.87 & \textbf{36.48} & assertion violation\\
23 &       57 & 1715.09 & \textbf{75.37} & precondition violation\\
23 &       58 & 856.59 & \textbf{351.60} & assertion violation\\
% uscc17-martinswende
24 &       59 & \textbf{4.13} & 4.23 & assertion violation\\
24 &       60 & 5.11 & \textbf{4.86} & precondition violation\\
24 &       61 & 5.47 & \textbf{4.90} & assertion violation\\
24 &       62 & 44.28 & \textbf{5.09} & assertion violation\\
24 &       63 & -- & \textbf{5.27} & assertion violation\\
24 &       64 & 11.68 & \textbf{5.40} & assertion violation\\
24 &       65 & -- & \textbf{5.47} & assertion violation\\
24 &       66 & -- & \textbf{5.60} & assertion violation\\
24 &       67 & -- & \textbf{7.12} & assertion violation\\
% uscc17-ricmoo
25 &       68 & -- & \textbf{162.37} & precondition violation\\
% wallets-parity
26 &       69 & 984.13 & \textbf{4.47} & precondition violation\\
26 &       70 & 1894.46 & \textbf{5.02} & precondition violation\\
26 &       71 & 182.78 & \textbf{5.11} & precondition violation\\
26 &       72 & 77.20 & \textbf{5.40} & precondition violation\\
26 &       73 & 55.15 & \textbf{5.49} & precondition violation\\
26 &       74 & 1456.63 & \textbf{5.86} & precondition violation\\
26 &       75 & 1798.79 & \textbf{5.94} & precondition violation\\
26 &       76 & 3759.41 & \textbf{6.09} & precondition violation\\
26 &       77 & 81.91 & \textbf{6.35} & precondition violation\\
26 &       78 & 1184.34 & \textbf{6.53} & precondition violation\\
26 &       79 & 54.60 & \textbf{7.08} & precondition violation\\
26 &       80 & 802.26 & \textbf{7.19} & precondition violation\\
26 &       81 & 1299.82 & \textbf{7.28} & precondition violation\\
26 &       82 & 608.29 & \textbf{7.62} & precondition violation\\
26 &       83 & 728.84 & \textbf{7.88} & precondition violation\\
26 &       84 & 191.86 & \textbf{7.94} & precondition violation\\
26 &       85 & 925.50 & \textbf{7.96} & assertion violation\\
26 &       86 & 114.26 & \textbf{8.20} & precondition violation\\
26 &       87 & 153.77 & \textbf{8.41} & precondition violation\\
26 &       88 & 114.84 & \textbf{8.94} & precondition violation\\
26 &       89 & 59.06 & \textbf{17.08} & precondition violation\\
26 &       90 & 2345.09 & \textbf{28.85} & precondition violation\\
26 &       91 & 134.04 & \textbf{34.44} & precondition violation\\
\multicolumn{4}{c}{~}
\end{tabular}
